The Blanco Cosmology Survey: An Optically-Selected Galaxy Cluster Catalog and a Public Release of Optical Data Products

The Blanco Cosmology Survey is 4-band (griz) optical-imaging survey that covers ~80 square degrees of the southern sky. The survey consists of two fields roughly centered at (RA,DEC) = (23h,-55d) and (5h30m,-53d) with imaging designed to reach depths sufficient for the detection of L* galaxies out to a redshift of one. In this paper we describe the reduction of the survey data, the creation of calibrated source catalogs and a new method for the separation of stars and galaxies. We search these catalogs for galaxy clusters at z< 0.75 by identifying spatial over-densities of red-sequence galaxies. We report the coordinates, redshift, and optical richness, Lambda, for 764 detected galaxy clusters at z < 0.75. This sample, >85% of which are new discoveries, has a median redshift of 0.52 and median richness Lambda(0.4L*) of 16.4. Accompanying this paper we also release data products including the reduced images and calibrated source catalogs. These products are available at http://data.rcc.uchicago.edu/dataset/blanco-cosmology-survey .

==> (inline-0) <==
\begin{deluxetable}{ lcc | cccc | cccc  | c  | l }
\tablecaption{Summary information for BCS Data presented in this work.
\label{tab:tile}
}
\tablehead{
\multicolumn{3}{c}{\bf{ID \& coordinates:}}  & 
\multicolumn{4}{c}{\bf{Seeing (arcsec)}}  &
\multicolumn{4}{c}{\bf{5$\sigma$ Point Source Depth}}  &
\multicolumn{1}{c}{\bf {Star Limit}}  &
\multicolumn{1}{c}{\bf {Comments}} \\
\colhead{BCS ID}  & 
\colhead{RA}  & 
\colhead{DEC}   & 
\colhead{\emph{g}}  & 
\colhead{\emph{r}}  & 
\colhead{\emph{i}}  & 
\colhead{\emph{z}}  & 
\colhead{\emph{g}}  & 
\colhead{\emph{r}}  & 
\colhead{\emph{i}}  & 
\colhead{\emph{z}} 
}

\startdata 
BCS0506-5601 & $ 76.708 $ & $ -56.015 $ & $ 1.33 $ & $ 1.23 $ & $ 1.11 $ & $ 0.99 $ & $ 24.19 $ & $ 23.88 $ & $ 23.35 $ & $ 21.65 $ & $ 21.78$ & - \\
BCS0507-5412 & $ 76.985 $ & $ -54.199 $ & $ 0.91 $ & $ 1.01 $ & $ 0.75 $ & $ 0.68 $ & $ 24.35 $ & $ 24.47 $ & $ 23.89 $ & $ 22.34 $ & $ 22.21$ & L,H \\
BCS0507-5448 & $ 76.897 $ & $ -54.803 $ & $ 0.95 $ & $ 0.92 $ & $ 0.78 $ & $ 0.76 $ & $ 24.38 $ & $ 24.30 $ & $ 23.80 $ & $ 22.26 $ & $ 22.23$ & L,H \\
BCS0507-5524 & $ 76.804 $ & $ -55.411 $ & $ 1.07 $ & $ 1.10 $ & $ 0.90 $ & $ 0.96 $ & $ 24.28 $ & $ 24.24 $ & $ 23.60 $ & $ 22.05 $ & $ 22.24$ & L,H \\
BCS0508-5223 & $ 77.195 $ & $ -52.398 $ & $ 1.10 $ & $ 0.93 $ & $ 0.91 $ & $ 0.89 $ & $ 24.17 $ & $ 24.10 $ & $ 23.97 $ & $ 22.37 $ & $ 22.09$ & L,H \\
BCS0508-5300 & $ 77.174 $ & $ -52.995 $ & $ 1.12 $ & $ 1.10 $ & $ 0.88 $ & $ 0.79 $ & $ 23.89 $ & $ 24.15 $ & $ 23.78 $ & $ 22.20 $ & $ 22.02$ & L,H \\
BCS0508-5336 & $ 77.067 $ & $ -53.597 $ & $ 0.88 $ & $ 0.98 $ & $ 0.91 $ & $ 0.82 $ & $ 24.15 $ & $ 24.19 $ & $ 23.69 $ & $ 22.13 $ & $ 21.98$ & L,H \\
BCS0509-4959 & $ 77.482 $ & $ -49.977 $ & $ 1.46 $ & $ 1.49 $ & $ 0.83 $ & $ 0.76 $ & $ 24.27 $ & $ 23.95 $ & $ 23.94 $ & $ 22.32 $ & $ 21.71$ & L,H \\
BCS0509-5035 & $ 77.414 $ & $ -50.594 $ & $ 1.07 $ & $ 1.01 $ & $ 1.40 $ & $ 1.27 $ & $ 23.84 $ & $ 23.61 $ & $ 23.03 $ & $ 21.76 $ & $ 21.17$ & - \\
BCS0509-5111 & $ 77.345 $ & $ -51.188 $ & $ 0.86 $ & $ 0.75 $ & $ 0.89 $ & $ 0.99 $ & $ 24.24 $ & $ 24.31 $ & $ 23.69 $ & $ 21.98 $ & $ 21.98$ & L,H \\
BCS0509-5147 & $ 77.274 $ & $ -51.793 $ & $ 0.96 $ & $ 0.90 $ & $ 0.86 $ & $ 0.82 $ & $ 24.19 $ & $ 24.17 $ & $ 23.97 $ & $ 22.56 $ & $ 22.31$ & L,H \\
BCS0510-4846 & $ 77.584 $ & $ -48.769 $ & $ 0.95 $ & $ 0.82 $ & $ 0.76 $ & $ 0.80 $ & $ 24.43 $ & $ 24.41 $ & $ 23.77 $ & $ 22.30 $ & $ 22.30$ & L,H \\
BCS0510-4922 & $ 77.530 $ & $ -49.380 $ & $ 1.10 $ & $ 1.02 $ & $ 0.81 $ & $ 0.76 $ & $ 24.66 $ & $ 24.44 $ & $ 23.84 $ & $ 22.21 $ & $ 22.05$ & L,H \\
BCS0511-5412 & $ 77.947 $ & $ -54.197 $ & $ 1.49 $ & $ 1.27 $ & $ 0.92 $ & $ 0.94 $ & $ 24.15 $ & $ 24.22 $ & $ 23.88 $ & $ 22.31 $ & $ 22.24$ & L,H \\
BCS0511-5448 & $ 77.897 $ & $ -54.802 $ & $ 1.47 $ & $ 1.23 $ & $ 0.96 $ & $ 0.92 $ & $ 24.09 $ & $ 24.07 $ & $ 23.77 $ & $ 22.34 $ & $ 21.72$ & L,H \\
BCS0511-5524 & $ 77.844 $ & $ -55.411 $ & $ 1.09 $ & $ 1.00 $ & $ 1.00 $ & $ 0.91 $ & $ 24.21 $ & $ 24.13 $ & $ 23.65 $ & $ 22.11 $ & $ 21.89$ & L,H \\
BCS0511-5601 & $ 77.768 $ & $ -56.016 $ & $ 1.04 $ & $ 1.00 $ & $ 1.06 $ & $ 0.90 $ & $ 24.18 $ & $ 24.04 $ & $ 23.38 $ & $ 21.92 $ & $ 21.84$ & L,H \\
BCS0512-5147 & $ 78.206 $ & $ -51.783 $ & $ 1.21 $ & $ 1.01 $ & $ 0.70 $ & $ 0.97 $ & $ 24.30 $ & $ 24.43 $ & $ 24.07 $ & $ 22.57 $ & $ 22.00$ & L,H \\
BCS0512-5223 & $ 78.143 $ & $ -52.390 $ & $ 1.41 $ & $ 1.07 $ & $ 0.74 $ & $ 0.96 $ & $ 24.45 $ & $ 24.44 $ & $ 24.13 $ & $ 22.62 $ & $ 22.22$ & L,H \\
BCS0512-5300 & $ 78.081 $ & $ -52.993 $ & $ 1.44 $ & $ 1.25 $ & $ 0.81 $ & $ 1.13 $ & $ 24.33 $ & $ 24.23 $ & $ 24.00 $ & $ 22.65 $ & $ 22.32$ & L,H \\
BCS0512-5336 & $ 78.016 $ & $ -53.596 $ & $ 1.47 $ & $ 1.26 $ & $ 0.82 $ & $ 1.25 $ & $ 24.31 $ & $ 24.24 $ & $ 24.04 $ & $ 22.61 $ & $ 22.24$ & L,H \\
BCS0513-4922 & $ 78.496 $ & $ -49.349 $ & $ 0.87 $ & $ 0.80 $ & $ 0.68 $ & $ 0.70 $ & $ 24.36 $ & $ 24.10 $ & $ 23.89 $ & $ 22.32 $ & $ 22.21$ & L,H \\
BCS0513-4959 & $ 78.390 $ & $ -49.975 $ & $ 1.54 $ & $ 1.38 $ & $ 0.83 $ & $ 0.84 $ & $ 24.02 $ & $ 24.04 $ & $ 23.92 $ & $ 22.46 $ & $ 22.18$ & L,H \\
BCS0513-5035 & $ 78.334 $ & $ -50.595 $ & $ 0.97 $ & $ 0.91 $ & $ 1.10 $ & $ 1.03 $ & $ 24.36 $ & $ 23.90 $ & $ 23.25 $ & $ 21.81 $ & $ 21.53$ & L \\
BCS0513-5111 & $ 78.264 $ & $ -51.178 $ & $ 1.28 $ & $ 1.01 $ & $ 0.71 $ & $ 0.78 $ & $ 24.37 $ & $ 24.38 $ & $ 23.88 $ & $ 22.62 $ & $ 22.10$ & L,H \\
BCS0514-4846 & $ 78.495 $ & $ -48.778 $ & $ 1.16 $ & $ 1.10 $ & $ 1.12 $ & $ 1.12 $ & $ 23.99 $ & $ 23.92 $ & $ 23.53 $ & $ 22.08 $ & $ 21.35$ & L,H \\
BCS0515-5412 & $ 78.973 $ & $ -54.194 $ & $ 1.29 $ & $ 1.12 $ & $ 1.18 $ & $ 1.48 $ & $ 24.09 $ & $ 24.01 $ & $ 23.35 $ & $ 22.01 $ & $ 21.30$ & L,H \\
BCS0515-5448 & $ 78.919 $ & $ -54.795 $ & $ 1.21 $ & $ 1.08 $ & $ 1.16 $ & $ 1.09 $ & $ 24.03 $ & $ 24.05 $ & $ 23.47 $ & $ 21.88 $ & $ 21.95$ & L,H \\
BCS0515-5524 & $ 78.876 $ & $ -55.409 $ & $ 1.36 $ & $ 1.24 $ & $ 1.14 $ & $ 1.06 $ & $ 24.01 $ & $ 23.69 $ & $ 23.02 $ & $ 21.99 $ & $ 21.58$ & L \\
BCS0516-5111 & $ 79.208 $ & $ -51.182 $ & $ 1.41 $ & $ 1.28 $ & $ 0.97 $ & $ 1.12 $ & $ 24.42 $ & $ 24.29 $ & $ 23.63 $ & $ 22.23 $ & $ 22.18$ & L,H \\
BCS0516-5147 & $ 79.162 $ & $ -51.787 $ & $ 1.64 $ & $ 1.49 $ & $ 1.18 $ & $ 1.36 $ & $ 24.23 $ & $ 24.07 $ & $ 23.38 $ & $ 21.98 $ & $ 21.58$ & L,H \\
BCS0516-5223 & $ 79.115 $ & $ -52.386 $ & $ 1.63 $ & $ 1.49 $ & $ 1.25 $ & $ 1.42 $ & $ 24.06 $ & $ 23.81 $ & $ 23.18 $ & $ 21.95 $ & $ 21.42$ & L \\
BCS0516-5300 & $ 79.075 $ & $ -52.992 $ & $ 1.35 $ & $ 1.15 $ & $ 1.07 $ & $ 1.40 $ & $ 24.07 $ & $ 24.01 $ & $ 23.37 $ & $ 21.95 $ & $ 21.33$ & L,H \\
BCS0516-5336 & $ 79.025 $ & $ -53.593 $ & $ 1.22 $ & $ 1.05 $ & $ 1.30 $ & $ 1.38 $ & $ 24.08 $ & $ 23.99 $ & $ 23.25 $ & $ 21.76 $ & $ 21.31$ & L \\
BCS0517-4846 & $ 79.377 $ & $ -48.776 $ & $ 1.38 $ & $ 1.27 $ & $ 1.12 $ & $ 1.16 $ & $ 24.05 $ & $ 23.97 $ & $ 23.41 $ & $ 22.07 $ & $ 21.84$ & L,H \\
BCS0517-4922 & $ 79.329 $ & $ -49.367 $ & $ 0.86 $ & $ 0.73 $ & $ 0.66 $ & $ 0.68 $ & $ 24.46 $ & $ 24.41 $ & $ 24.00 $ & $ 22.55 $ & $ 22.29$ & L,H \\
BCS0517-4959 & $ 79.297 $ & $ -49.975 $ & $ 1.16 $ & $ 1.20 $ & $ 0.84 $ & $ 0.77 $ & $ 24.26 $ & $ 24.17 $ & $ 23.98 $ & $ 22.48 $ & $ 21.88$ & L,H \\
BCS0517-5035 & $ 79.259 $ & $ -50.586 $ & $ 0.98 $ & $ 0.94 $ & $ 1.19 $ & $ 1.21 $ & $ 24.03 $ & $ 23.83 $ & $ 23.23 $ & $ 21.83 $ & $ 21.83$ & L \\
BCS0519-5412 & $ 79.984 $ & $ -54.210 $ & $ 1.02 $ & $ 1.08 $ & $ 0.85 $ & $ 0.76 $ & $ 24.60 $ & $ 24.23 $ & $ 23.98 $ & $ 22.54 $ & $ 22.23$ & L,H \\
BCS0519-5448 & $ 79.939 $ & $ -54.813 $ & $ 0.89 $ & $ 0.93 $ & $ 1.23 $ & $ 1.09 $ & $ 23.61 $ & $ 23.95 $ & $ 23.61 $ & $ 22.81 $ & $ 21.57$ & L,H \\
BCS0519-5524 & $ 79.902 $ & $ -55.408 $ & $ 1.44 $ & $ 1.31 $ & $ 1.19 $ & $ 1.30 $ & $ 24.04 $ & $ 23.87 $ & $ 23.81 $ & $ 21.97 $ & $ 22.03$ & L \\
BCS0520-4959 & $ 80.206 $ & $ -49.974 $ & $ 1.39 $ & $ 1.24 $ & $ 0.83 $ & $ 0.80 $ & $ 24.14 $ & $ 24.06 $ & $ 23.76 $ & $ 22.44 $ & $ 22.23$ & L,H \\
BCS0520-5035 & $ 80.187 $ & $ -50.579 $ & $ 1.01 $ & $ 0.99 $ & $ 0.98 $ & $ 0.90 $ & $ 24.13 $ & $ 24.04 $ & $ 23.43 $ & $ 22.06 $ & $ 21.82$ & L,H \\
BCS0520-5111 & $ 80.147 $ & $ -51.189 $ & $ 0.88 $ & $ 1.09 $ & $ 0.82 $ & $ 0.86 $ & $ 24.69 $ & $ 24.47 $ & $ 23.79 $ & $ 22.39 $ & $ 21.87$ & L,H \\
BCS0520-5147 & $ 80.113 $ & $ -51.785 $ & $ 0.96 $ & $ 0.81 $ & $ 0.73 $ & $ 0.70 $ & $ 24.32 $ & $ 24.42 $ & $ 24.10 $ & $ 22.58 $ & $ 22.18$ & L,H \\
BCS0520-5223 & $ 80.023 $ & $ -52.409 $ & $ 1.16 $ & $ 1.04 $ & $ 0.87 $ & $ 1.02 $ & $ 24.09 $ & $ 23.84 $ & $ 23.47 $ & $ 22.16 $ & $ 21.82$ & L,H \\
BCS0520-5300 & $ 80.050 $ & $ -52.990 $ & $ 1.13 $ & $ 1.11 $ & $ 0.95 $ & $ 0.93 $ & $ 24.36 $ & $ 24.04 $ & $ 23.42 $ & $ 22.74 $ & $ 21.94$ & L,H \\
BCS0520-5336 & $ 80.005 $ & $ -53.594 $ & $ 1.16 $ & $ 1.05 $ & $ 0.94 $ & $ 0.99 $ & $ 24.16 $ & $ 24.13 $ & $ 23.63 $ & $ 22.28 $ & $ 22.07$ & L,H \\
BCS0521-4846 & $ 80.255 $ & $ -48.777 $ & $ 1.46 $ & $ 1.35 $ & $ 1.04 $ & $ 1.04 $ & $ 23.98 $ & $ 23.97 $ & $ 23.49 $ & $ 21.82 $ & $ 21.65$ & L \\
BCS0523-5412 & $ 80.985 $ & $ -54.209 $ & $ 1.09 $ & $ 1.06 $ & $ 0.81 $ & $ 0.85 $ & $ 24.55 $ & $ 24.31 $ & $ 23.76 $ & $ 22.28 $ & $ 22.20$ & L,H \\
BCS0523-5448 & $ 80.962 $ & $ -54.810 $ & $ 1.08 $ & $ 0.96 $ & $ 0.94 $ & $ 0.94 $ & $ 23.73 $ & $ 23.83 $ & $ 24.26 $ & $ 22.72 $ & $ 21.97$ & L,H \\
BCS0523-5524 & $ 80.930 $ & $ -55.404 $ & $ 1.63 $ & $ 1.48 $ & $ 1.12 $ & $ 1.02 $ & $ 24.00 $ & $ 23.79 $ & $ 23.26 $ & $ 21.88 $ & $ 22.06$ & L \\
BCS0523-5601 & $ 80.897 $ & $ -56.008 $ & $ 1.00 $ & $ 1.15 $ & $ 1.39 $ & $ 1.32 $ & $ 23.86 $ & $ 23.47 $ & $ 22.61 $ & $ 21.99 $ & $ 21.44$ & L \\
BCS0524-4959 & $ 81.115 $ & $ -49.974 $ & $ 1.04 $ & $ 1.03 $ & $ 0.81 $ & $ 0.80 $ & $ 24.26 $ & $ 24.18 $ & $ 23.71 $ & $ 22.24 $ & $ 22.11$ & L,H \\
BCS0524-5111 & $ 81.079 $ & $ -51.189 $ & $ 0.89 $ & $ 0.97 $ & $ 0.98 $ & $ 0.88 $ & $ 24.74 $ & $ 24.28 $ & $ 23.69 $ & $ 22.13 $ & $ 22.00$ & L,H \\
BCS0524-5147 & $ 81.065 $ & $ -51.786 $ & $ 0.91 $ & $ 0.81 $ & $ 0.76 $ & $ 0.83 $ & $ 24.34 $ & $ 24.39 $ & $ 24.00 $ & $ 22.48 $ & $ 22.30$ & L,H \\
BCS0524-5223 & $ 81.041 $ & $ -52.387 $ & $ 1.06 $ & $ 1.26 $ & $ 0.77 $ & $ 0.93 $ & $ 24.47 $ & $ 24.56 $ & $ 23.41 $ & $ 22.06 $ & $ 22.21$ & L,H \\
BCS0524-5300 & $ 81.017 $ & $ -52.990 $ & $ 1.02 $ & $ 1.16 $ & $ 0.83 $ & $ 0.92 $ & $ 24.24 $ & $ 24.19 $ & $ 23.58 $ & $ 22.18 $ & $ 22.36$ & L,H \\
BCS0524-5336 & $ 80.993 $ & $ -53.593 $ & $ 1.11 $ & $ 1.11 $ & $ 0.90 $ & $ 1.00 $ & $ 24.07 $ & $ 24.14 $ & $ 23.66 $ & $ 22.16 $ & $ 22.10$ & L,H \\
BCS0527-5412 & $ 81.985 $ & $ -54.209 $ & $ 1.16 $ & $ 1.04 $ & $ 0.80 $ & $ 0.88 $ & $ 24.54 $ & $ 24.15 $ & $ 23.60 $ & $ 22.37 $ & $ 22.05$ & L,H \\
BCS0527-5448 & $ 81.958 $ & $ -54.821 $ & $ 1.21 $ & $ 1.08 $ & $ 1.02 $ & $ 1.04 $ & $ 24.21 $ & $ 24.12 $ & $ 23.58 $ & $ 22.37 $ & $ 22.09$ & L,H \\
BCS0527-5524 & $ 81.963 $ & $ -55.406 $ & $ 1.68 $ & $ 1.39 $ & $ 1.06 $ & $ 0.93 $ & $ 24.26 $ & $ 23.95 $ & $ 23.29 $ & $ 22.13 $ & $ 22.15$ & L,H \\
BCS0527-5601 & $ 81.952 $ & $ -56.009 $ & $ 1.28 $ & $ 1.14 $ & $ 1.28 $ & $ 1.54 $ & $ 23.93 $ & $ 23.76 $ & $ 23.20 $ & $ 21.76 $ & $ 21.59$ & - \\
BCS0528-4959 & $ 82.023 $ & $ -49.974 $ & $ 1.13 $ & $ 1.01 $ & $ 0.93 $ & $ 1.06 $ & $ 24.18 $ & $ 24.02 $ & $ 23.59 $ & $ 22.14 $ & $ 21.99$ & L,H \\
BCS0528-5111 & $ 82.011 $ & $ -51.190 $ & $ 1.12 $ & $ 0.91 $ & $ 1.05 $ & $ 0.94 $ & $ 24.43 $ & $ 24.37 $ & $ 23.49 $ & $ 22.21 $ & $ 22.00$ & L,H \\
BCS0528-5147 & $ 81.993 $ & $ -51.784 $ & $ 1.00 $ & $ 1.00 $ & $ 0.88 $ & $ 0.85 $ & $ 24.17 $ & $ 24.12 $ & $ 24.00 $ & $ 22.60 $ & $ 22.16$ & L,H \\
BCS0528-5223 & $ 82.002 $ & $ -52.387 $ & $ 1.07 $ & $ 1.07 $ & $ 0.80 $ & $ 0.86 $ & $ 24.48 $ & $ 24.30 $ & $ 23.59 $ & $ 22.27 $ & $ 22.27$ & L,H \\
BCS0528-5300 & $ 82.005 $ & $ -52.998 $ & $ 1.05 $ & $ 0.91 $ & $ 0.85 $ & $ 0.88 $ & $ 24.24 $ & $ 24.19 $ & $ 23.62 $ & $ 22.41 $ & $ 22.15$ & L,H \\
BCS0528-5336 & $ 81.997 $ & $ -53.600 $ & $ 1.00 $ & $ 0.97 $ & $ 0.82 $ & $ 1.04 $ & $ 23.97 $ & $ 24.22 $ & $ 23.91 $ & $ 22.53 $ & $ 22.13$ & L,H \\
BCS0531-4959 & $ 82.929 $ & $ -49.976 $ & $ 1.01 $ & $ 0.92 $ & $ 0.90 $ & $ 0.97 $ & $ 24.13 $ & $ 24.12 $ & $ 23.57 $ & $ 22.19 $ & $ 22.06$ & L,H \\
BCS0531-5035 & $ 82.949 $ & $ -50.577 $ & $ 0.85 $ & $ 0.79 $ & $ 0.97 $ & $ 0.95 $ & $ 24.38 $ & $ 24.23 $ & $ 23.46 $ & $ 22.23 $ & $ 21.84$ & L,H \\
BCS0531-5111 & $ 82.943 $ & $ -51.191 $ & $ 1.16 $ & $ 1.01 $ & $ 1.07 $ & $ 0.93 $ & $ 24.53 $ & $ 24.22 $ & $ 23.66 $ & $ 22.22 $ & $ 21.60$ & L,H \\
BCS0531-5147 & $ 82.942 $ & $ -51.782 $ & $ 1.01 $ & $ 0.97 $ & $ 0.91 $ & $ 0.82 $ & $ 24.35 $ & $ 24.28 $ & $ 23.89 $ & $ 22.21 $ & $ 22.10$ & L,H \\
BCS0531-5223 & $ 82.963 $ & $ -52.389 $ & $ 1.00 $ & $ 0.98 $ & $ 0.89 $ & $ 1.05 $ & $ 24.21 $ & $ 24.12 $ & $ 23.36 $ & $ 22.28 $ & $ 21.98$ & L,H \\
BCS0531-5300 & $ 82.971 $ & $ -52.994 $ & $ 1.03 $ & $ 1.01 $ & $ 0.85 $ & $ 0.99 $ & $ 24.37 $ & $ 24.17 $ & $ 23.56 $ & $ 22.11 $ & $ 22.12$ & L,H \\
BCS0531-5336 & $ 82.981 $ & $ -53.598 $ & $ 1.08 $ & $ 0.99 $ & $ 0.86 $ & $ 0.95 $ & $ 24.25 $ & $ 24.06 $ & $ 23.62 $ & $ 22.12 $ & $ 22.46$ & L,H \\
BCS0532-5412 & $ 82.991 $ & $ -54.200 $ & $ 1.00 $ & $ 1.04 $ & $ 1.01 $ & $ 0.89 $ & $ 24.41 $ & $ 24.16 $ & $ 23.42 $ & $ 22.24 $ & $ 21.90$ & Galactic Cirrus \\
BCS0532-5448 & $ 82.975 $ & $ -54.820 $ & $ 1.08 $ & $ 1.04 $ & $ 1.07 $ & $ 1.02 $ & $ 23.99 $ & $ 23.90 $ & $ 23.26 $ & $ 22.68 $ & $ 21.53$ & Galactic Cirrus \\
BCS0532-5524 & $ 82.988 $ & $ -55.411 $ & $ 1.52 $ & $ 1.23 $ & $ 0.83 $ & $ 0.73 $ & $ 24.03 $ & $ 24.12 $ & $ 23.74 $ & $ 22.26 $ & $ 22.17$ & L,H \\
BCS0532-5601 & $ 82.995 $ & $ -56.007 $ & $ 1.11 $ & $ 1.02 $ & $ 1.54 $ & $ 1.50 $ & $ 23.82 $ & $ 23.63 $ & $ 22.93 $ & $ 21.73 $ & $ 21.12$ & - \\
BCS0535-5035 & $ 83.868 $ & $ -50.578 $ & $ 0.81 $ & $ 0.78 $ & $ 0.92 $ & $ 1.05 $ & $ 24.31 $ & $ 24.25 $ & $ 23.76 $ & $ 22.31 $ & $ 21.75$ & L,H \\
BCS0535-5111 & $ 83.884 $ & $ -51.194 $ & $ 1.15 $ & $ 0.87 $ & $ 0.93 $ & $ 0.85 $ & $ 24.51 $ & $ 24.20 $ & $ 24.09 $ & $ 22.31 $ & $ 21.88$ & L,H \\
BCS0535-5147 & $ 83.891 $ & $ -51.781 $ & $ 1.10 $ & $ 0.97 $ & $ 0.95 $ & $ 0.85 $ & $ 24.12 $ & $ 24.00 $ & $ 23.67 $ & $ 22.30 $ & $ 21.70$ & L,H \\
BCS0535-5223 & $ 83.911 $ & $ -52.384 $ & $ 1.09 $ & $ 1.08 $ & $ 0.93 $ & $ 0.95 $ & $ 23.95 $ & $ 24.07 $ & $ 23.54 $ & $ 22.35 $ & $ 22.02$ & L,H \\
BCS0535-5300 & $ 83.933 $ & $ -52.988 $ & $ 1.05 $ & $ 1.02 $ & $ 0.85 $ & $ 0.89 $ & $ 24.10 $ & $ 24.11 $ & $ 23.81 $ & $ 22.59 $ & $ 22.11$ & L,H \\
BCS0535-5336 & $ 83.956 $ & $ -53.592 $ & $ 1.14 $ & $ 1.02 $ & $ 0.87 $ & $ 0.93 $ & $ 24.31 $ & $ 24.09 $ & $ 23.73 $ & $ 22.44 $ & $ 22.05$ & L,H \\
BCS0536-5412 & $ 83.993 $ & $ -54.203 $ & $ 1.20 $ & $ 1.09 $ & $ 1.05 $ & $ 0.96 $ & $ 24.26 $ & $ 24.09 $ & $ 23.38 $ & $ 22.00 $ & $ 21.98$ & Galactic Cirrus \\
BCS0536-5448 & $ 83.994 $ & $ -54.818 $ & $ 1.08 $ & $ 0.99 $ & $ 0.95 $ & $ 0.85 $ & $ 24.05 $ & $ 23.93 $ & $ 23.58 $ & $ 22.55 $ & $ 21.85$ & Galactic Cirrus \\
BCS0536-5524 & $ 84.026 $ & $ -55.400 $ & $ 1.48 $ & $ 1.68 $ & $ 0.80 $ & $ 0.74 $ & $ 24.17 $ & $ 23.87 $ & $ 23.59 $ & $ 22.09 $ & $ 22.29$ & - \\
BCS0536-5601 & $ 84.041 $ & $ -56.006 $ & $ 1.17 $ & $ 1.07 $ & $ 1.05 $ & $ 1.04 $ & $ 23.88 $ & $ 23.84 $ & $ 23.09 $ & $ 21.72 $ & $ 21.72$ & - \\
BCS0539-4959 & $ 84.762 $ & $ -49.979 $ & $ 0.98 $ & $ 0.85 $ & $ 0.92 $ & $ 0.87 $ & $ 24.21 $ & $ 24.07 $ & $ 23.48 $ & $ 21.99 $ & $ 21.71$ & L,H \\
BCS0539-5035 & $ 84.789 $ & $ -50.577 $ & $ 0.87 $ & $ 0.80 $ & $ 0.74 $ & $ 0.71 $ & $ 24.31 $ & $ 24.31 $ & $ 23.81 $ & $ 22.47 $ & $ 21.77$ & L,H \\
BCS0539-5111 & $ 84.814 $ & $ -51.196 $ & $ 0.95 $ & $ 0.93 $ & $ 0.93 $ & $ 0.83 $ & $ 24.57 $ & $ 24.33 $ & $ 23.96 $ & $ 22.43 $ & $ 22.15$ & L,H \\
BCS0539-5147 & $ 84.851 $ & $ -51.793 $ & $ 1.40 $ & $ 0.94 $ & $ 0.87 $ & $ 0.81 $ & $ 24.71 $ & $ 24.50 $ & $ 23.78 $ & $ 22.39 $ & $ 22.16$ & L,H \\
BCS0539-5223 & $ 84.895 $ & $ -52.395 $ & $ 1.18 $ & $ 0.86 $ & $ 0.88 $ & $ 0.74 $ & $ 24.55 $ & $ 24.25 $ & $ 23.71 $ & $ 22.21 $ & $ 21.96$ & L,H \\
BCS0539-5300 & $ 84.926 $ & $ -52.998 $ & $ 1.16 $ & $ 0.84 $ & $ 1.10 $ & $ 0.72 $ & $ 24.36 $ & $ 24.09 $ & $ 23.41 $ & $ 22.48 $ & $ 21.67$ & L,H \\
BCS0539-5336 & $ 84.960 $ & $ -53.609 $ & $ 1.12 $ & $ 0.99 $ & $ 0.94 $ & $ 1.04 $ & $ 24.56 $ & $ 24.05 $ & $ 23.73 $ & $ 22.23 $ & $ 21.81$ & L,H \\
BCS0540-5412 & $ 84.993 $ & $ -54.203 $ & $ 1.14 $ & $ 0.89 $ & $ 1.08 $ & $ 1.07 $ & $ 24.17 $ & $ 24.08 $ & $ 23.46 $ & $ 22.19 $ & $ 21.73$ & Galactic Cirrus \\
BCS0540-5448 & $ 85.012 $ & $ -54.816 $ & $ 1.13 $ & $ 0.91 $ & $ 0.91 $ & $ 0.86 $ & $ 24.27 $ & $ 24.07 $ & $ 23.91 $ & $ 22.30 $ & $ 22.39$ & L,H \\
BCS0540-5524 & $ 85.046 $ & $ -55.402 $ & $ 1.49 $ & $ 1.21 $ & $ 0.86 $ & $ 0.94 $ & $ 23.90 $ & $ 23.90 $ & $ 23.54 $ & $ 21.93 $ & $ 21.98$ & Galactic Cirrus \\
BCS0540-5601 & $ 85.085 $ & $ -56.005 $ & $ 1.28 $ & $ 1.07 $ & $ 1.15 $ & $ 1.35 $ & $ 23.83 $ & $ 23.68 $ & $ 23.09 $ & $ 21.80 $ & $ 22.11$ & - \\
BCS0542-4959 & $ 85.706 $ & $ -49.962 $ & $ 1.02 $ & $ 0.96 $ & $ 0.97 $ & $ 1.00 $ & $ 23.89 $ & $ 23.76 $ & $ 23.17 $ & $ 22.13 $ & $ 21.82$ & L \\
BCS0542-5035 & $ 85.709 $ & $ -50.577 $ & $ 0.96 $ & $ 0.90 $ & $ 0.77 $ & $ 0.75 $ & $ 24.38 $ & $ 24.15 $ & $ 23.69 $ & $ 22.27 $ & $ 22.06$ & L,H \\
BCS0543-5111 & $ 85.731 $ & $ -51.178 $ & $ 1.09 $ & $ 1.00 $ & $ 1.02 $ & $ 1.19 $ & $ 24.03 $ & $ 23.98 $ & $ 23.65 $ & $ 22.08 $ & $ 21.63$ & L,H \\
BCS0543-5147 & $ 85.711 $ & $ -51.800 $ & $ 1.01 $ & $ 0.96 $ & $ 1.02 $ & $ 1.20 $ & $ 24.13 $ & $ 23.59 $ & $ 23.50 $ & $ 22.07 $ & $ 21.75$ & L \\
BCS0543-5223 & $ 85.833 $ & $ -52.390 $ & $ 1.57 $ & $ 1.25 $ & $ 1.10 $ & $ 1.10 $ & $ 24.30 $ & $ 23.99 $ & $ 23.22 $ & $ 22.21 $ & $ 22.09$ & L,H \\
BCS0543-5300 & $ 85.880 $ & $ -52.989 $ & $ 1.63 $ & $ 1.49 $ & $ 1.00 $ & $ 1.03 $ & $ 24.45 $ & $ 24.17 $ & $ 23.56 $ & $ 22.14 $ & $ 21.95$ & L,H \\
BCS0543-5336 & $ 85.926 $ & $ -53.592 $ & $ 1.65 $ & $ 1.43 $ & $ 1.00 $ & $ 1.03 $ & $ 24.26 $ & $ 24.14 $ & $ 23.60 $ & $ 22.15 $ & $ 21.87$ & L,H \\
BCS0544-5412 & $ 85.974 $ & $ -54.194 $ & $ 1.49 $ & $ 1.33 $ & $ 0.96 $ & $ 1.11 $ & $ 24.36 $ & $ 24.18 $ & $ 23.69 $ & $ 22.29 $ & $ 22.25$ & L,H \\
BCS0544-5448 & $ 86.034 $ & $ -54.798 $ & $ 1.44 $ & $ 1.31 $ & $ 0.94 $ & $ 1.12 $ & $ 24.26 $ & $ 24.08 $ & $ 23.78 $ & $ 22.33 $ & $ 22.14$ & L,H \\
BCS0544-5524 & $ 86.073 $ & $ -55.401 $ & $ 1.43 $ & $ 1.23 $ & $ 0.93 $ & $ 1.06 $ & $ 23.85 $ & $ 23.73 $ & $ 23.45 $ & $ 21.89 $ & $ 21.99$ & - \\
BCS0544-5601 & $ 86.130 $ & $ -56.004 $ & $ 1.09 $ & $ 0.94 $ & $ 1.38 $ & $ 1.43 $ & $ 23.72 $ & $ 23.70 $ & $ 22.79 $ & $ 21.54 $ & $ 21.07$ & - \\
BCS0546-4959 & $ 86.581 $ & $ -49.973 $ & $ 1.02 $ & $ 1.07 $ & $ 0.99 $ & $ 0.88 $ & $ 24.11 $ & $ 24.02 $ & $ 23.76 $ & $ 22.13 $ & $ 21.74$ & L,H \\
BCS0546-5035 & $ 86.628 $ & $ -50.576 $ & $ 1.02 $ & $ 1.09 $ & $ 0.75 $ & $ 0.75 $ & $ 24.30 $ & $ 24.18 $ & $ 23.97 $ & $ 22.29 $ & $ 22.23$ & L,H \\
BCS0546-5111 & $ 86.681 $ & $ -51.188 $ & $ 1.01 $ & $ 0.96 $ & $ 1.03 $ & $ 0.95 $ & $ 23.94 $ & $ 23.91 $ & $ 23.31 $ & $ 22.07 $ & $ 21.62$ & L,H \\
BCS0547-5147 & $ 86.734 $ & $ -51.794 $ & $ 1.17 $ & $ 1.04 $ & $ 0.98 $ & $ 0.97 $ & $ 24.00 $ & $ 24.08 $ & $ 23.48 $ & $ 21.95 $ & $ 22.06$ & L,H \\
BCS0547-5223 & $ 86.791 $ & $ -52.398 $ & $ 1.09 $ & $ 1.08 $ & $ 1.03 $ & $ 0.99 $ & $ 24.11 $ & $ 23.97 $ & $ 23.41 $ & $ 21.91 $ & $ 21.78$ & L \\
BCS0547-5300 & $ 86.848 $ & $ -53.003 $ & $ 1.13 $ & $ 1.09 $ & $ 1.04 $ & $ 0.96 $ & $ 23.91 $ & $ 23.96 $ & $ 23.32 $ & $ 21.91 $ & $ 22.12$ & L \\
BCS0547-5336 & $ 86.907 $ & $ -53.607 $ & $ 1.12 $ & $ 1.00 $ & $ 1.24 $ & $ 0.95 $ & $ 23.82 $ & $ 23.88 $ & $ 23.06 $ & $ 21.89 $ & $ 21.46$ & L \\
BCS0548-5412 & $ 86.968 $ & $ -54.210 $ & $ 1.03 $ & $ 0.94 $ & $ 1.12 $ & $ 1.07 $ & $ 23.93 $ & $ 23.90 $ & $ 23.18 $ & $ 22.05 $ & $ 21.82$ & L,H \\
BCS0548-5448 & $ 87.054 $ & $ -54.806 $ & $ 1.05 $ & $ 1.00 $ & $ 1.20 $ & $ 1.09 $ & $ 23.81 $ & $ 23.71 $ & $ 23.36 $ & $ 22.05 $ & $ 21.88$ & L \\
BCS0548-5524 & $ 87.121 $ & $ -55.408 $ & $ 0.98 $ & $ 0.97 $ & $ 1.40 $ & $ 1.16 $ & $ 23.70 $ & $ 23.78 $ & $ 23.09 $ & $ 22.02 $ & $ 20.19$ & L \\
BCS0548-5601 & $ 87.191 $ & $ -56.010 $ & $ 1.06 $ & $ 0.94 $ & $ 0.90 $ & $ 0.96 $ & $ 23.70 $ & $ 23.98 $ & $ 23.46 $ & $ 22.18 $ & $ 21.68$ & L,H \\
BCS0550-4959 & $ 87.485 $ & $ -49.970 $ & $ 0.94 $ & $ 0.81 $ & $ 0.90 $ & $ 0.88 $ & $ 24.14 $ & $ 24.33 $ & $ 23.78 $ & $ 22.28 $ & $ 21.78$ & L,H \\
BCS0550-5035 & $ 87.548 $ & $ -50.576 $ & $ 1.25 $ & $ 1.07 $ & $ 0.75 $ & $ 0.71 $ & $ 24.07 $ & $ 24.07 $ & $ 23.92 $ & $ 22.40 $ & $ 22.02$ & L,H \\
BCS0550-5111 & $ 87.615 $ & $ -51.187 $ & $ 1.14 $ & $ 1.12 $ & $ 1.09 $ & $ 1.05 $ & $ 24.08 $ & $ 23.51 $ & $ 23.14 $ & $ 21.74 $ & $ 21.59$ & - \\
BCS0550-5147 & $ 87.687 $ & $ -51.798 $ & $ 1.22 $ & $ 1.03 $ & $ 1.11 $ & $ 0.98 $ & $ 23.94 $ & $ 23.84 $ & $ 23.14 $ & $ 22.08 $ & $ 21.62$ & L \\
BCS0551-5223 & $ 87.750 $ & $ -52.405 $ & $ 1.13 $ & $ 1.01 $ & $ 1.11 $ & $ 1.07 $ & $ 24.00 $ & $ 23.87 $ & $ 23.33 $ & $ 22.13 $ & $ 21.96$ & L,H \\
BCS0551-5300 & $ 87.836 $ & $ -53.008 $ & $ 1.68 $ & $ 1.37 $ & $ 1.75 $ & $ 1.59 $ & $ 23.56 $ & $ 23.33 $ & $ 22.83 $ & $ 21.59 $ & $ 20.73$ & - \\
BCS0551-5336 & $ 87.920 $ & $ -53.612 $ & $ 1.47 $ & $ 1.34 $ & $ 1.30 $ & $ 1.13 $ & $ 23.75 $ & $ 23.56 $ & $ 23.08 $ & $ 21.63 $ & $ 21.66$ & - \\
BCS0552-5412 & $ 87.999 $ & $ -54.214 $ & $ 1.34 $ & $ 1.01 $ & $ 1.10 $ & $ 1.23 $ & $ 22.93 $ & $ 22.72 $ & $ 22.58 $ & $ 21.18 $ & $ 21.21$ & - \\
BCS0552-5524 & $ 88.164 $ & $ -55.412 $ & $ 1.30 $ & $ 1.11 $ & $ 1.55 $ & $ 1.59 $ & $ 23.51 $ & $ 23.18 $ & $ 23.03 $ & $ 22.17 $ & $ 21.57$ & L \\
BCS0553-5601 & $ 88.251 $ & $ -56.017 $ & $ 1.10 $ & $ 1.07 $ & $ 1.54 $ & $ 1.34 $ & $ 23.40 $ & $ 23.31 $ & $ 23.07 $ & $ 22.00 $ & $ 21.86$ & L \\
BCS2313-5116 & $ 348.463 $ & $ -51.263 $ & $ 1.10 $ & $ 1.05 $ & $ 0.84 $ & $ 0.81 $ & $ 24.08 $ & $ 24.25 $ & $ 23.62 $ & $ 22.24 $ & $ 21.92$ & L,H \\
BCS2314-5152 & $ 348.496 $ & $ -51.884 $ & $ 1.18 $ & $ 1.05 $ & $ 0.87 $ & $ 0.89 $ & $ 24.22 $ & $ 24.14 $ & $ 23.69 $ & $ 22.28 $ & $ 21.85$ & L,H \\
BCS2314-5229 & $ 348.530 $ & $ -52.485 $ & $ 1.65 $ & $ 1.48 $ & $ 1.21 $ & $ 1.46 $ & $ 24.35 $ & $ 24.03 $ & $ 23.18 $ & $ 22.11 $ & $ 21.57$ & L,H \\
BCS2314-5305 & $ 348.578 $ & $ -53.086 $ & $ 0.96 $ & $ 1.15 $ & $ 0.98 $ & $ 0.89 $ & $ 24.26 $ & $ 24.13 $ & $ 23.71 $ & $ 22.28 $ & $ 21.96$ & L,H \\
BCS2314-5341 & $ 348.628 $ & $ -53.699 $ & $ 1.40 $ & $ 1.36 $ & $ 1.05 $ & $ 1.10 $ & $ 23.42 $ & $ 23.32 $ & $ 22.91 $ & $ 21.66 $ & $ 21.91$ & - \\
BCS2314-5417 & $ 348.673 $ & $ -54.303 $ & $ 1.22 $ & $ 1.17 $ & $ 1.01 $ & $ 1.04 $ & $ 24.17 $ & $ 23.78 $ & $ 23.65 $ & $ 22.32 $ & $ 21.89$ & L,H \\
BCS2315-5453 & $ 348.726 $ & $ -54.903 $ & $ 1.22 $ & $ 1.21 $ & $ 0.92 $ & $ 0.94 $ & $ 23.90 $ & $ 23.83 $ & $ 23.87 $ & $ 22.50 $ & $ 22.10$ & L,H \\
BCS2315-5530 & $ 348.777 $ & $ -55.510 $ & $ 1.16 $ & $ 1.18 $ & $ 1.14 $ & $ 1.10 $ & $ 24.73 $ & $ 24.19 $ & $ 23.43 $ & $ 22.31 $ & $ 21.75$ & L,H \\
BCS2315-5606 & $ 348.840 $ & $ -56.109 $ & $ 1.16 $ & $ 1.02 $ & $ 1.13 $ & $ 1.03 $ & $ 24.76 $ & $ 24.68 $ & $ 23.39 $ & $ 22.31 $ & $ 21.74$ & L,H \\
BCS2315-5642 & $ 348.902 $ & $ -56.707 $ & $ 1.28 $ & $ 1.04 $ & $ 1.10 $ & $ 1.05 $ & $ 24.01 $ & $ 23.05 $ & $ 22.85 $ & $ 21.65 $ & $ 21.41$ & - \\
BCS2315-5718 & $ 348.960 $ & $ -57.317 $ & $ 1.15 $ & $ 1.01 $ & $ 0.86 $ & $ 0.73 $ & $ 24.17 $ & $ 24.02 $ & $ 23.65 $ & $ 22.08 $ & $ 21.76$ & L,H \\
BCS2317-5116 & $ 349.373 $ & $ -51.282 $ & $ 1.05 $ & $ 1.01 $ & $ 0.91 $ & $ 0.91 $ & $ 24.25 $ & $ 24.16 $ & $ 23.64 $ & $ 22.10 $ & $ 21.95$ & L,H \\
BCS2317-5152 & $ 349.453 $ & $ -51.875 $ & $ 1.49 $ & $ 1.38 $ & $ 1.14 $ & $ 1.08 $ & $ 23.94 $ & $ 23.83 $ & $ 23.28 $ & $ 22.05 $ & $ 21.90$ & L,H \\
BCS2318-5229 & $ 349.516 $ & $ -52.487 $ & $ 1.48 $ & $ 1.23 $ & $ 1.36 $ & $ 1.45 $ & $ 24.19 $ & $ 23.83 $ & $ 22.13 $ & $ 21.69 $ & $ 20.87$ & - \\
BCS2318-5305 & $ 349.574 $ & $ -53.085 $ & $ 1.01 $ & $ 1.43 $ & $ 0.91 $ & $ 0.85 $ & $ 24.26 $ & $ 24.03 $ & $ 23.80 $ & $ 22.41 $ & $ 22.05$ & L,H \\
BCS2318-5341 & $ 349.632 $ & $ -53.695 $ & $ 1.44 $ & $ 1.52 $ & $ 1.32 $ & $ 1.29 $ & $ 23.46 $ & $ 23.13 $ & $ 22.83 $ & $ 21.64 $ & $ 21.74$ & - \\
BCS2318-5417 & $ 349.683 $ & $ -54.299 $ & $ 1.05 $ & $ 1.06 $ & $ 1.50 $ & $ 1.47 $ & $ 24.27 $ & $ 23.83 $ & $ 23.12 $ & $ 21.84 $ & $ 21.68$ & L \\
BCS2319-5453 & $ 349.750 $ & $ -54.903 $ & $ 1.17 $ & $ 1.16 $ & $ 1.75 $ & $ 1.51 $ & $ 24.09 $ & $ 23.80 $ & $ 22.95 $ & $ 21.82 $ & $ 20.74$ & - \\
BCS2319-5530 & $ 349.819 $ & $ -55.506 $ & $ 1.20 $ & $ 1.18 $ & $ 1.96 $ & $ 1.88 $ & $ 23.55 $ & $ 23.63 $ & $ 22.94 $ & $ 21.59 $ & $ 20.58$ & - \\
BCS2319-5606 & $ 349.892 $ & $ -56.110 $ & $ 1.14 $ & $ 1.20 $ & $ 1.25 $ & $ 1.16 $ & $ 23.96 $ & $ 23.98 $ & $ 23.22 $ & $ 22.05 $ & $ 21.25$ & L,H \\
BCS2319-5642 & $ 349.951 $ & $ -56.706 $ & $ 0.99 $ & $ 0.92 $ & $ 0.92 $ & $ 0.95 $ & $ 23.73 $ & $ 23.97 $ & $ 23.44 $ & $ 21.83 $ & $ 21.71$ & - \\
BCS2320-5718 & $ 350.046 $ & $ -57.315 $ & $ 0.89 $ & $ 0.87 $ & $ 0.79 $ & $ 0.72 $ & $ 24.32 $ & $ 24.25 $ & $ 23.94 $ & $ 22.54 $ & $ 21.86$ & L,H \\
BCS2321-5116 & $ 350.306 $ & $ -51.282 $ & $ 1.27 $ & $ 1.19 $ & $ 1.30 $ & $ 1.23 $ & $ 23.92 $ & $ 23.76 $ & $ 23.39 $ & $ 21.84 $ & $ 21.68$ & L \\
BCS2321-5152 & $ 350.392 $ & $ -51.876 $ & $ 1.16 $ & $ 1.04 $ & $ 0.88 $ & $ 0.88 $ & $ 24.18 $ & $ 24.01 $ & $ 23.76 $ & $ 22.17 $ & $ 21.74$ & L,H \\
BCS2321-5229 & $ 350.446 $ & $ -52.487 $ & $ 1.47 $ & $ 1.35 $ & $ 1.27 $ & $ 1.30 $ & $ 24.03 $ & $ 23.66 $ & $ 22.33 $ & $ 20.70 $ & $ 21.23$ & - \\
BCS2322-5305 & $ 350.546 $ & $ -53.086 $ & $ 1.82 $ & $ 1.60 $ & $ 0.90 $ & $ 0.83 $ & $ 24.46 $ & $ 24.15 $ & $ 23.86 $ & $ 22.25 $ & $ 21.83$ & L,H \\
BCS2322-5341 & $ 350.639 $ & $ -53.696 $ & $ 1.50 $ & $ 1.40 $ & $ 1.37 $ & $ 1.32 $ & $ 23.66 $ & $ 23.61 $ & $ 23.22 $ & $ 22.00 $ & $ 21.39$ & L \\
BCS2322-5417 & $ 350.679 $ & $ -54.302 $ & $ 1.01 $ & $ 1.01 $ & $ 1.05 $ & $ 1.19 $ & $ 24.16 $ & $ 23.97 $ & $ 23.66 $ & $ 22.46 $ & $ 21.60$ & L,H \\
BCS2323-5453 & $ 350.756 $ & $ -54.904 $ & $ 0.99 $ & $ 1.06 $ & $ 0.89 $ & $ 1.23 $ & $ 24.18 $ & $ 23.90 $ & $ 23.71 $ & $ 22.67 $ & $ 22.11$ & L,H \\
BCS2323-5606 & $ 350.954 $ & $ -56.104 $ & $ 1.18 $ & $ 1.12 $ & $ 0.88 $ & $ 0.90 $ & $ 24.47 $ & $ 24.00 $ & $ 23.46 $ & $ 22.22 $ & $ 22.43$ & L,H \\
BCS2324-5642 & $ 351.082 $ & $ -56.708 $ & $ 1.84 $ & $ 1.51 $ & $ 1.55 $ & $ 1.69 $ & $ 23.37 $ & $ 23.28 $ & $ 23.01 $ & $ 21.62 $ & $ 20.97$ & - \\
BCS2324-5718 & $ 351.120 $ & $ -57.319 $ & $ 0.95 $ & $ 0.86 $ & $ 0.78 $ & $ 0.74 $ & $ 24.35 $ & $ 24.29 $ & $ 23.99 $ & $ 22.42 $ & $ 22.19$ & L,H \\
BCS2325-5116 & $ 351.241 $ & $ -51.281 $ & $ 1.58 $ & $ 1.30 $ & $ 1.15 $ & $ 1.16 $ & $ 23.88 $ & $ 23.77 $ & $ 23.26 $ & $ 21.68 $ & $ 21.97$ & - \\
BCS2325-5152 & $ 351.336 $ & $ -51.878 $ & $ 1.18 $ & $ 1.14 $ & $ 0.94 $ & $ 0.93 $ & $ 24.10 $ & $ 23.79 $ & $ 23.45 $ & $ 22.05 $ & $ 21.34$ & L \\
BCS2325-5229 & $ 351.404 $ & $ -52.487 $ & $ 1.43 $ & $ 1.29 $ & $ 1.23 $ & $ 1.27 $ & $ 24.37 $ & $ 23.75 $ & $ 22.33 $ & $ 21.66 $ & $ 21.24$ & - \\
BCS2326-5305 & $ 351.518 $ & $ -53.092 $ & $ 1.00 $ & $ 1.02 $ & $ 0.91 $ & $ 0.85 $ & $ 23.97 $ & $ 23.92 $ & $ 23.69 $ & $ 22.25 $ & $ 21.88$ & L,H \\
BCS2326-5341 & $ 351.611 $ & $ -53.690 $ & $ 1.84 $ & $ 2.16 $ & $ 1.17 $ & $ 1.22 $ & $ 23.82 $ & $ 23.54 $ & $ 23.15 $ & $ 21.83 $ & $ 21.72$ & - \\
BCS2326-5417 & $ 351.699 $ & $ -54.296 $ & $ 0.79 $ & $ 1.00 $ & $ 0.98 $ & $ 0.95 $ & $ 24.31 $ & $ 24.06 $ & $ 23.16 $ & $ 21.86 $ & $ 21.84$ & L \\
BCS2327-5453 & $ 351.792 $ & $ -54.904 $ & $ 0.88 $ & $ 0.82 $ & $ 0.85 $ & $ 0.92 $ & $ 24.29 $ & $ 24.07 $ & $ 23.50 $ & $ 22.07 $ & $ 21.75$ & L,H \\
BCS2327-5530 & $ 351.901 $ & $ -55.504 $ & $ 0.87 $ & $ 1.02 $ & $ 0.95 $ & $ 1.03 $ & $ 24.42 $ & $ 24.21 $ & $ 23.27 $ & $ 22.28 $ & $ 22.09$ & L,H \\
BCS2328-5606 & $ 352.004 $ & $ -56.111 $ & $ 0.94 $ & $ 0.90 $ & $ 0.88 $ & $ 1.03 $ & $ 24.34 $ & $ 24.24 $ & $ 23.56 $ & $ 22.18 $ & $ 21.96$ & L,H \\
BCS2328-5642 & $ 352.143 $ & $ -56.714 $ & $ 1.70 $ & $ 1.54 $ & $ 1.30 $ & $ 1.23 $ & $ 23.83 $ & $ 23.82 $ & $ 23.46 $ & $ 22.25 $ & $ 21.57$ & L,H \\
BCS2328-5718 & $ 352.219 $ & $ -57.309 $ & $ 0.89 $ & $ 0.83 $ & $ 0.81 $ & $ 0.81 $ & $ 24.43 $ & $ 24.18 $ & $ 23.82 $ & $ 22.35 $ & $ 22.18$ & L,H \\
BCS2329-5152 & $ 352.283 $ & $ -51.888 $ & $ 0.96 $ & $ 0.92 $ & $ 0.84 $ & $ 0.88 $ & $ 24.31 $ & $ 24.14 $ & $ 23.80 $ & $ 22.15 $ & $ 22.11$ & L,H \\
BCS2329-5229 & $ 352.361 $ & $ -52.487 $ & $ 1.60 $ & $ 1.52 $ & $ 1.17 $ & $ 1.11 $ & $ 24.24 $ & $ 23.70 $ & $ 22.52 $ & $ 21.82 $ & $ 21.19$ & L \\
BCS2330-5305 & $ 352.466 $ & $ -53.099 $ & $ 1.06 $ & $ 1.04 $ & $ 1.44 $ & $ 1.35 $ & $ 24.20 $ & $ 23.69 $ & $ 22.97 $ & $ 21.63 $ & $ 20.56$ & - \\
BCS2330-5417 & $ 352.682 $ & $ -54.304 $ & $ 1.11 $ & $ 0.93 $ & $ 1.00 $ & $ 0.82 $ & $ 24.49 $ & $ 24.12 $ & $ 23.26 $ & $ 21.99 $ & $ 22.03$ & L,H \\
BCS2331-5453 & $ 352.795 $ & $ -54.906 $ & $ 1.08 $ & $ 0.90 $ & $ 0.84 $ & $ 0.90 $ & $ 24.26 $ & $ 24.11 $ & $ 24.04 $ & $ 22.22 $ & $ 22.08$ & L,H \\
BCS2331-5530 & $ 352.929 $ & $ -55.501 $ & $ 1.18 $ & $ 0.89 $ & $ 0.96 $ & $ 0.88 $ & $ 24.33 $ & $ 24.21 $ & $ 23.73 $ & $ 22.34 $ & $ 21.87$ & L,H \\
BCS2332-5606 & $ 353.047 $ & $ -56.107 $ & $ 1.10 $ & $ 0.97 $ & $ 0.94 $ & $ 0.86 $ & $ 24.44 $ & $ 24.18 $ & $ 23.79 $ & $ 22.28 $ & $ 21.86$ & L,H \\
BCS2332-5642 & $ 353.201 $ & $ -56.715 $ & $ 1.53 $ & $ 1.26 $ & $ 1.40 $ & $ 1.37 $ & $ 23.98 $ & $ 23.85 $ & $ 23.18 $ & $ 22.05 $ & $ 21.47$ & L,H \\
BCS2333-5152 & $ 353.246 $ & $ -51.889 $ & $ 1.00 $ & $ 0.90 $ & $ 0.91 $ & $ 0.85 $ & $ 24.36 $ & $ 24.23 $ & $ 23.68 $ & $ 22.05 $ & $ 21.83$ & L,H \\
BCS2333-5229 & $ 353.351 $ & $ -52.484 $ & $ 0.95 $ & $ 0.84 $ & $ 1.03 $ & $ 1.06 $ & $ 24.24 $ & $ 24.10 $ & $ 23.46 $ & $ 22.50 $ & $ 21.62$ & L,H \\
BCS2333-5305 & $ 353.458 $ & $ -53.082 $ & $ 1.19 $ & $ 1.08 $ & $ 1.74 $ & $ 1.42 $ & $ 23.93 $ & $ 23.59 $ & $ 22.63 $ & $ 21.47 $ & $ 20.50$ & - \\
BCS2333-5718 & $ 353.294 $ & $ -57.314 $ & $ 1.01 $ & $ 0.92 $ & $ 0.78 $ & $ 0.84 $ & $ 24.50 $ & $ 24.38 $ & $ 23.90 $ & $ 22.41 $ & $ 22.26$ & L,H \\
BCS2334-5341 & $ 353.571 $ & $ -53.694 $ & $ 1.47 $ & $ 1.41 $ & $ 0.90 $ & $ 0.88 $ & $ 24.17 $ & $ 23.99 $ & $ 23.32 $ & $ 21.91 $ & $ 21.99$ & L \\
BCS2334-5417 & $ 353.694 $ & $ -54.302 $ & $ 0.92 $ & $ 0.94 $ & $ 0.89 $ & $ 0.89 $ & $ 24.32 $ & $ 24.11 $ & $ 23.47 $ & $ 22.23 $ & $ 22.02$ & L,H \\
BCS2335-5453 & $ 353.824 $ & $ -54.903 $ & $ 1.08 $ & $ 0.97 $ & $ 1.02 $ & $ 0.98 $ & $ 24.17 $ & $ 24.10 $ & $ 23.46 $ & $ 22.31 $ & $ 21.82$ & L,H \\
BCS2335-5530 & $ 353.949 $ & $ -55.509 $ & $ 0.98 $ & $ 0.98 $ & $ 1.20 $ & $ 1.20 $ & $ 24.05 $ & $ 24.11 $ & $ 23.82 $ & $ 22.65 $ & $ 21.53$ & L,H \\
BCS2336-5152 & $ 354.181 $ & $ -51.885 $ & $ 1.10 $ & $ 1.06 $ & $ 1.05 $ & $ 1.14 $ & $ 24.20 $ & $ 23.71 $ & $ 23.42 $ & $ 21.94 $ & $ 21.09$ & L \\
BCS2336-5606 & $ 354.094 $ & $ -56.109 $ & $ 0.96 $ & $ 0.94 $ & $ 0.90 $ & $ 0.81 $ & $ 24.28 $ & $ 24.16 $ & $ 23.52 $ & $ 22.13 $ & $ 21.79$ & L,H \\
BCS2337-5229 & $ 354.310 $ & $ -52.483 $ & $ 0.89 $ & $ 0.82 $ & $ 0.81 $ & $ 0.85 $ & $ 24.49 $ & $ 24.22 $ & $ 23.96 $ & $ 22.47 $ & $ 21.80$ & L,H \\
BCS2337-5305 & $ 354.430 $ & $ -53.082 $ & $ 1.27 $ & $ 1.21 $ & $ 1.08 $ & $ 1.08 $ & $ 24.11 $ & $ 23.98 $ & $ 23.28 $ & $ 22.01 $ & $ 21.97$ & L,H \\
BCS2337-5642 & $ 354.268 $ & $ -56.716 $ & $ 1.68 $ & $ 1.27 $ & $ 1.45 $ & $ 1.87 $ & $ 23.90 $ & $ 23.67 $ & $ 23.13 $ & $ 21.84 $ & $ 21.46$ & L \\
BCS2337-5718 & $ 354.367 $ & $ -57.315 $ & $ 1.12 $ & $ 1.10 $ & $ 0.98 $ & $ 1.00 $ & $ 24.13 $ & $ 24.07 $ & $ 23.54 $ & $ 22.07 $ & $ 22.04$ & L,H \\
BCS2338-5341 & $ 354.560 $ & $ -53.695 $ & $ 1.55 $ & $ 1.53 $ & $ 0.97 $ & $ 1.06 $ & $ 23.80 $ & $ 23.59 $ & $ 23.82 $ & $ 22.74 $ & $ 21.59$ & L \\
BCS2338-5417 & $ 354.700 $ & $ -54.294 $ & $ 1.15 $ & $ 0.90 $ & $ 0.85 $ & $ 0.99 $ & $ 24.68 $ & $ 24.23 $ & $ 23.47 $ & $ 22.58 $ & $ 22.07$ & L,H \\
BCS2339-5453 & $ 354.841 $ & $ -54.900 $ & $ 1.06 $ & $ 0.99 $ & $ 0.82 $ & $ 0.80 $ & $ 24.28 $ & $ 24.14 $ & $ 23.52 $ & $ 22.18 $ & $ 22.06$ & L,H \\
BCS2340-5152 & $ 355.136 $ & $ -51.878 $ & $ 1.19 $ & $ 1.01 $ & $ 0.96 $ & $ 0.93 $ & $ 24.21 $ & $ 23.73 $ & $ 23.58 $ & $ 22.11 $ & $ 22.10$ & L \\
BCS2340-5530 & $ 354.985 $ & $ -55.505 $ & $ 1.05 $ & $ 1.07 $ & $ 0.88 $ & $ 0.84 $ & $ 24.26 $ & $ 24.16 $ & $ 23.43 $ & $ 22.08 $ & $ 22.25$ & L,H \\
BCS2340-5606 & $ 355.135 $ & $ -56.110 $ & $ 1.00 $ & $ 1.00 $ & $ 1.28 $ & $ 1.30 $ & $ 23.91 $ & $ 23.81 $ & $ 23.39 $ & $ 21.88 $ & $ 21.56$ & L \\
BCS2341-5229 & $ 355.270 $ & $ -52.482 $ & $ 0.94 $ & $ 0.84 $ & $ 0.77 $ & $ 0.83 $ & $ 24.45 $ & $ 24.26 $ & $ 24.08 $ & $ 22.39 $ & $ 21.93$ & L,H \\
BCS2341-5305 & $ 355.403 $ & $ -53.083 $ & $ 1.55 $ & $ 1.36 $ & $ 1.17 $ & $ 1.40 $ & $ 24.38 $ & $ 24.03 $ & $ 23.23 $ & $ 21.98 $ & $ 21.60$ & L,H \\
BCS2341-5642 & $ 355.327 $ & $ -56.714 $ & $ 1.57 $ & $ 1.57 $ & $ 1.29 $ & $ 1.40 $ & $ 24.01 $ & $ 23.88 $ & $ 23.45 $ & $ 22.30 $ & $ 21.49$ & L,H \\
BCS2341-5718 & $ 355.459 $ & $ -57.315 $ & $ 1.11 $ & $ 1.05 $ & $ 0.83 $ & $ 0.88 $ & $ 24.22 $ & $ 24.10 $ & $ 23.66 $ & $ 22.06 $ & $ 21.88$ & L,H \\
BCS2342-5341 & $ 355.542 $ & $ -53.696 $ & $ 1.40 $ & $ 1.41 $ & $ 1.26 $ & $ 1.38 $ & $ 22.97 $ & $ 22.84 $ & $ 23.53 $ & $ 22.30 $ & $ 21.71$ & - \\
BCS2342-5417 & $ 355.707 $ & $ -54.294 $ & $ 1.07 $ & $ 0.87 $ & $ 1.22 $ & $ 1.20 $ & $ 24.10 $ & $ 23.96 $ & $ 23.35 $ & $ 22.23 $ & $ 22.01$ & L,H \\
BCS2343-5453 & $ 355.862 $ & $ -54.900 $ & $ 1.04 $ & $ 0.86 $ & $ 1.05 $ & $ 1.00 $ & $ 24.19 $ & $ 24.05 $ & $ 23.44 $ & $ 22.21 $ & $ 21.62$ & L,H \\
BCS2344-5152 & $ 356.075 $ & $ -51.876 $ & $ 1.14 $ & $ 0.98 $ & $ 0.80 $ & $ 0.80 $ & $ 24.25 $ & $ 24.05 $ & $ 23.62 $ & $ 22.26 $ & $ 22.45$ & L,H \\
BCS2344-5530 & $ 356.022 $ & $ -55.504 $ & $ 1.10 $ & $ 0.91 $ & $ 1.07 $ & $ 0.97 $ & $ 24.37 $ & $ 24.05 $ & $ 23.47 $ & $ 22.19 $ & $ 21.92$ & L,H \\
BCS2344-5606 & $ 356.189 $ & $ -56.109 $ & $ 1.05 $ & $ 0.87 $ & $ 0.91 $ & $ 0.81 $ & $ 24.34 $ & $ 24.26 $ & $ 23.82 $ & $ 22.38 $ & $ 21.76$ & L,H \\
BCS2345-5305 & $ 356.373 $ & $ -53.085 $ & $ 1.47 $ & $ 1.48 $ & $ 1.43 $ & $ 1.50 $ & $ 24.16 $ & $ 23.78 $ & $ 23.03 $ & $ 21.78 $ & $ 21.68$ & L \\
BCS2345-5642 & $ 356.380 $ & $ -56.708 $ & $ 1.35 $ & $ 1.32 $ & $ 1.18 $ & $ 1.25 $ & $ 24.11 $ & $ 23.97 $ & $ 23.36 $ & $ 22.27 $ & $ 21.47$ & L,H \\
BCS2346-5341 & $ 356.628 $ & $ -53.668 $ & $ 1.15 $ & $ 1.15 $ & $ 1.62 $ & $ 1.64 $ & $ 23.55 $ & $ 23.53 $ & $ 23.03 $ & $ 22.10 $ & $ 20.50$ & - \\
BCS2346-5417 & $ 356.700 $ & $ -54.298 $ & $ 1.01 $ & $ 0.89 $ & $ 1.00 $ & $ 0.99 $ & $ 24.49 $ & $ 24.16 $ & $ 23.63 $ & $ 22.37 $ & $ 22.11$ & L,H \\
BCS2346-5718 & $ 356.556 $ & $ -57.310 $ & $ 1.17 $ & $ 1.05 $ & $ 1.06 $ & $ 1.04 $ & $ 23.72 $ & $ 23.94 $ & $ 23.40 $ & $ 21.96 $ & $ 21.04$ & L \\
BCS2347-5453 & $ 356.876 $ & $ -54.906 $ & $ 1.25 $ & $ 1.12 $ & $ 0.96 $ & $ 0.94 $ & $ 24.62 $ & $ 24.25 $ & $ 23.74 $ & $ 22.46 $ & $ 21.91$ & L,H \\
BCS2348-5152 & $ 357.022 $ & $ -51.886 $ & $ 1.02 $ & $ 0.84 $ & $ 0.78 $ & $ 0.77 $ & $ 24.56 $ & $ 24.46 $ & $ 24.01 $ & $ 22.52 $ & $ 22.06$ & L,H \\
BCS2348-5530 & $ 357.046 $ & $ -55.508 $ & $ 1.28 $ & $ 1.01 $ & $ 0.97 $ & $ 0.96 $ & $ 24.47 $ & $ 24.46 $ & $ 23.52 $ & $ 22.20 $ & $ 21.85$ & L,H \\
BCS2349-5305 & $ 357.347 $ & $ -53.085 $ & $ 1.65 $ & $ 1.68 $ & $ 1.32 $ & $ 1.35 $ & $ 24.40 $ & $ 23.92 $ & $ 22.67 $ & $ 21.67 $ & $ 21.27$ & - \\
BCS2349-5606 & $ 357.234 $ & $ -56.112 $ & $ 1.08 $ & $ 0.97 $ & $ 0.97 $ & $ 1.02 $ & $ 25.02 $ & $ 24.84 $ & $ 23.63 $ & $ 22.36 $ & $ 21.92$ & L,H \\
BCS2349-5642 & $ 357.437 $ & $ -56.710 $ & $ 1.32 $ & $ 1.46 $ & $ 1.22 $ & $ 1.27 $ & $ 24.05 $ & $ 23.86 $ & $ 23.63 $ & $ 22.15 $ & $ 21.51$ & L,H \\
BCS2350-5341 & $ 357.549 $ & $ -53.692 $ & $ 1.13 $ & $ 1.02 $ & $ 1.52 $ & $ 1.44 $ & $ 23.89 $ & $ 23.67 $ & $ 23.07 $ & $ 21.92 $ & $ 21.38$ & L \\
BCS2350-5417 & $ 357.707 $ & $ -54.298 $ & $ 1.39 $ & $ 1.10 $ & $ 0.97 $ & $ 1.10 $ & $ 24.35 $ & $ 24.21 $ & $ 23.67 $ & $ 22.48 $ & $ 21.67$ & L,H \\
BCS2350-5718 & $ 357.632 $ & $ -57.313 $ & $ 1.35 $ & $ 1.24 $ & $ 1.19 $ & $ 1.15 $ & $ 23.94 $ & $ 23.71 $ & $ 23.12 $ & $ 21.73 $ & $ 21.74$ & - \\
BCS2351-5453 & $ 357.885 $ & $ -54.903 $ & $ 1.21 $ & $ 1.05 $ & $ 1.06 $ & $ 1.05 $ & $ 24.67 $ & $ 24.50 $ & $ 23.52 $ & $ 22.28 $ & $ 21.60$ & L,H \\
BCS2352-5530 & $ 358.109 $ & $ -55.494 $ & $ 1.46 $ & $ 1.40 $ & $ 1.36 $ & $ 1.43 $ & $ 23.20 $ & $ 23.13 $ & $ 22.32 $ & $ 21.05 $ & $ 21.26$ & - \\
BCS2353-5606 & $ 358.299 $ & $ -56.108 $ & $ 1.66 $ & $ 1.46 $ & $ 1.31 $ & $ 1.22 $ & $ 23.94 $ & $ 23.83 $ & $ 23.32 $ & $ 22.00 $ & $ 21.55$ & L \\
BCS2354-5642 & $ 358.502 $ & $ -56.709 $ & $ 1.27 $ & $ 1.09 $ & $ 0.95 $ & $ 1.10 $ & $ 23.85 $ & $ 23.52 $ & $ 23.24 $ & $ 21.95 $ & $ 21.66$ & - \\
BCS2354-5718 & $ 358.705 $ & $ -57.317 $ & $ 1.42 $ & $ 1.36 $ & $ 1.15 $ & $ 1.19 $ & $ 24.06 $ & $ 23.76 $ & $ 23.17 $ & $ 21.88 $ & $ 21.73$ & L \\

\enddata
\tablecomments{Summary information for  the BCS imaging data presented
  in this work.  Coordinate positions are given for  the center of the
  36\arcmin \  $\times$ 36\arcmin \  tiles. The  reported seeing  is the
  average full width at half maximum  of the seeing disk of the single
  epoch images that contribute to the coadded images. The point source
  depths are calculated as in Section \S\ref{sec:catalog} and the Star
  Limit corresponds to the  faintest \emph{i}-band magnitude for which
  we  find robust morphological  separation of  stars and  galaxies as
  described  in Section  \S\ref{sec:stargal}. In  the ``Comments''
  field , ``L''  corresponds  to  tiles utilized  in  the  low-redshift
  cluster   search   while    ``H''   denotes   tiles   searched   for
  higher-redshift systems (see \S \ref{sec:cluster}).}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lcl}
\tablecolumns{3}
\tablecaption{Description of Catalog Columns}
\label{tab:source_catalog_inputs}
\startdata 
   FIELDNAME & - & BCS tile name      \\
   OBJ\_ID   &  - &  Object Identification Number (unique per tile) \\
   RA       & degree & Right Ascension (J2000)       \\
   DEC      & degree & Declination (J2000) \\
   G        & AB Magnitude & \emph{g}-band MAG\_AUTO        \\
   GERR     & AB Magnitude & \emph{g}-band corrected magnitude uncertainty  (See \S \ref{sec:catalog})     \\
   G\_SEX    & - & \emph{g}-band Source Extractor Flags + Bright Star proximity flag\tablenotemark{(a)}     \\
   G\_CLASSSTAR     & - &  \emph{g}-band Source Extractor Class Star  \\
   R         & AB Magnitude & \emph{r}-band MAG\_AUTO         \\
   RERR       & AB Magnitude & \emph{r}-band corrected magnitude uncertainty (See \S \ref{sec:catalog})     \\
   R\_SEX        & - & \emph{r}-band Source Extractor Flags  + Bright star proximity flag\tablenotemark{(a)}     \\
   R\_CLASSSTAR    & - & \emph{r}-band Source Extractor Class Star   \\
   I               & AB Magnitude & \emph{i}-band MAG\_AUTO        \\
   IERR             & AB Magnitude & \emph{i}-band corrected magnitude uncertainty (See \S \ref{sec:catalog})     \\
   I\_SEX            & - & \emph{i}-band Source Extractor Flags  + Bright star proximity flag\tablenotemark{(a)}  \\
   I\_CLASSSTAR      & - &  \emph{i}-band  Source Extractor Class Star  \\
   Z                & AB Magnitude & \emph{z}-band MAG\_AUTO  \\
   ZERR             & AB Magnitude & \emph{z}-band corrected magnitude uncertainty (See \S \ref{sec:catalog})  \\
   Z\_SEX            & - & \emph{z}-band Source Extractor Flags  + Bright star proximity flag\tablenotemark{(a)}  \\
   Z\_CLASSTAR      & - &  \emph{z}-band Source Extractor Class Star \\
   JTMASS          & Vega Magnitude & 2MASS \emph{J}-band  \\
   JTMASS\_ERR      & Vega Magnitude & 2MASS \emph{J}-band uncertainty \\
   GAUTO\_ERR       & AB Magnitude & Uncorrected \emph{g}-band MAG\_AUTO Uncertainty  \\
   RAUTO\_ERR       & AB Magnitude & Uncorrected \emph{r}-band MAG\_AUTO Uncertainty  \\
   IAUTO\_ERR       & AB Magnitude & Uncorrected \emph{i}-band MAG\_AUTO Uncertainty  \\
   ZAUTO\_ERR       & AB Magnitude & Uncorrected \emph{z}-band MAG\_AUTO Uncertainty  \\
   X\_IMAGE         &  pixel units & Horizontal source location on tile  \\
   Y\_IMAGE         &  pixel units & Vertical source location on tile   \\
   UNIFORM         & - & Binary Flag, set to 1 if source is in nominal uniform-coverage region for the tile  (See \S \ref{sec:catalog}) \\
   G4              & AB Magnitude & Aperture-corrected 4\arcsec \emph{g}-band magnitude \\
   R4              & AB Magnitude & Aperture-corrected 4\arcsec \emph{r}-band magnitude \\
   I4              & AB Magnitude & Aperture-corrected 4\arcsec \emph{i}-band magnitude \\
   Z4              & AB Magnitude & Aperture-corrected 4\arcsec \emph{z}-band magnitude \\
   G4\_ERR          & AB Magnitude & Aperture-corrected 4\arcsec \emph{g}-band magnitude uncertainty \\
   R4\_ERR          & AB Magnitude & Aperture-corrected 4\arcsec \emph{r}-band magnitude uncertainty \\
   I4\_ERR          & AB Magnitude & Aperture-corrected 4\arcsec \emph{i}-band magnitude uncertainty \\ 
   Z4\_ERR          & AB Magnitude & Aperture-corrected 4\arcsec \emph{z}-band magnitude uncertainty \\
   SG              & - & New Star-galaxy classification statistic (See \S \ref{sec:stargal}) \\
   DELTA\_SQ        & - & New Star-galaxy statistic (Sec \S \ref{sec:stargal}) \\

\enddata

\tablecomments{
 $^{\rm (a)}$ Reported flags are the sum of all possible extraction flags (as is standard in SExtractor output).  \\
  0 --- 124  Standard SExtractor flags \\
  256   Missing data \\
  512   Corrupted \emph{i}-band (i.e. bright source that saturated in \emph{i}-band, but not \emph{r-} or \emph{z-}band) \\
  1024  Photometry potentially corrupted owing to proximity to bright star \\
}

\end{deluxetable}

\end{appendix}

\clearpage

\LongTables
\pagestyle{empty}
\begin{landscape}
\begin{center}
\def\arraystretch{1.2}
\tabletypesize{\scriptsize}

\begin{deluxetable}{lllccccccccccccc}  
\tablecolumns{16}
\tablecaption{Optically-Selected Galaxy Clusters located in the 23 h BCS field
\label{tab:clusters}
} \tablehead{ 
  \colhead{ID} & 
  \colhead{R.A.} &
  \colhead{Dec} &
  \colhead{z} &
  \colhead{$\delta$z} &
  \colhead{Sigma} & 
  \colhead{$\lambda$} &
  \colhead{$\delta \lambda$} & 
  \colhead{$\Delta \lambda$} &
  \colhead{$\lambda(0.2 L_{\star})$} & 
  \colhead{$\delta \lambda (0.2 L_{\star})$} &
  \colhead{$\Delta \lambda(0.2 L_{\star})$} &
  \colhead{Mask 200 kpc}  &
  \colhead{Mask 500 kpc}  &
  \colhead{Edge of Tile} &
  \colhead{Previous ID} } 
\startdata
LCS-CL J231218-5109.2 & $348.0766 $ & $ -51.1548 $ & $ 0.32 $ & $ 0.025 $ & $ 3.21 $ & $ 14.4 $ & $ 2 $ & $ 1.3 $ & $ 23.8 $ & $ 3 $ & $ 2.6 $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J231224-5115.3 & $348.1009 $ & $ -51.2560 $ & $ 0.75 $ & $ 0.040 $ & $ 3.27 $ & $ 14.0 $ & $ 3 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231230-5214.0 & $348.1262 $ & $ -52.2335 $ & $ 0.28 $ & $ 0.024 $ & $ 4.14 $ & $ 14.1 $ & $ 2 $ & $ 1.3 $ & $ 18.3 $ & $ 3 $ & $ 1.9 $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J231235-5218.6 & $348.1469 $ & $ -52.3114 $ & $ 0.42 $ & $ 0.031 $ & $ 4.11 $ & $ 16.3 $ & $ 2 $ & $ 0.9 $ & $ 34.0 $ & $ 4 $ & $ 2.2 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231240-5201.3 & $348.1674 $ & $ -52.0220 $ & $ 0.49 $ & $ 0.033 $ & $ 3.65 $ & $ 11.7 $ & $ 2 $ & $ 0.4 $ & $ 17.2 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J231253-5203.4 & $348.2222 $ & $ -52.0570 $ & $ 0.69 $ & $ 0.040 $ & $ 3.51 $ & $ 12.1 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231305-5259.0 & $348.2729 $ & $ -52.9843 $ & $ 0.65 $ & $ 0.037 $ & $ 3.93 $ & $ 11.0 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231309-5101.5 & $348.2886 $ & $ -51.0254 $ & $ 0.33 $ & $ 0.024 $ & $ 4.67 $ & $ 21.0 $ & $ 2 $ & $ 1.1 $ & $ 37.1 $ & $ 4 $ & $ 2.7 $ & $ 0.04 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231313-5405.1 & $348.3052 $ & $ -54.0859 $ & $ 0.20 $ & $ 0.021 $ & $ 3.43 $ & $ 13.0 $ & $ 2 $ & $ 1.5 $ & $ 17.0 $ & $ 3 $ & $ 2.1 $ & $ 0.16 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J231321-5435.2 & $348.3404 $ & $ -54.5878 $ & $ 0.56 $ & $ 0.035 $ & $ 3.37 $ & $ 14.2 $ & $ 3 $ & $ 4.3 $ & $ - $ & $ - $ & $ - $ & $ 0.28 $ & $ 0.32 $ & $ 1$ & - \\
LCS-CL J231322-5249.7 & $348.3457 $ & $ -52.8286 $ & $ 0.70 $ & $ 0.039 $ & $ 3.85 $ & $ 20.2 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231323-5401.5 & $348.3497 $ & $ -54.0260 $ & $ 0.53 $ & $ 0.036 $ & $ 3.59 $ & $ 12.4 $ & $ 3 $ & $ 3.0 $ & $ 17.0 $ & $ 3 $ & $ 4.3 $ & $ 0.00 $ & $ 0.30 $ & $ 1$ & - \\
LCS-CL J231325-5423.4 & $348.3544 $ & $ -54.3914 $ & $ 0.62 $ & $ 0.037 $ & $ 3.83 $ & $ 12.4 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231325-5215.3 & $348.3575 $ & $ -52.2554 $ & $ 0.27 $ & $ 0.023 $ & $ 4.76 $ & $ 46.4 $ & $ 4 $ & $ 2.5 $ & $ 80.4 $ & $ 5 $ & $ 4.0 $ & $ 0.08 $ & $ 0.05 $ & $ -$ & 0,2 \\
LCS-CL J231333-5452.3 & $348.3880 $ & $ -54.8730 $ & $ 0.55 $ & $ 0.037 $ & $ 3.45 $ & $ 10.3 $ & $ 2 $ & $ 0.6 $ & $ 13.3 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J231338-5442.5 & $348.4111 $ & $ -54.7086 $ & $ 0.65 $ & $ 0.037 $ & $ 3.74 $ & $ 11.6 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231345-5728.1 & $348.4376 $ & $ -57.4685 $ & $ 0.71 $ & $ 0.040 $ & $ 3.45 $ & $ 14.5 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J231345-5428.9 & $348.4410 $ & $ -54.4829 $ & $ 0.30 $ & $ 0.024 $ & $ 4.62 $ & $ 17.8 $ & $ 2 $ & $ 2.8 $ & $ 31.3 $ & $ 3 $ & $ 4.8 $ & $ 0.23 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J231351-5154.7 & $348.4634 $ & $ -51.9123 $ & $ 0.73 $ & $ 0.038 $ & $ 3.44 $ & $ 15.8 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231352-5420.9 & $348.4688 $ & $ -54.3484 $ & $ 0.20 $ & $ 0.023 $ & $ 4.93 $ & $ 16.7 $ & $ 2 $ & $ 1.5 $ & $ 19.5 $ & $ 3 $ & $ 1.7 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J231402-5735.3 & $348.5096 $ & $ -57.5890 $ & $ 0.43 $ & $ 0.047 $ & $ 3.38 $ & $ 10.2 $ & $ 2 $ & $ 1.7 $ & $ 12.5 $ & $ 3 $ & $ 2.0 $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J231403-5545.5 & $348.5147 $ & $ -55.7587 $ & $ 0.60 $ & $ 0.036 $ & $ 3.92 $ & $ 10.6 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J231409-5554.1 & $348.5401 $ & $ -55.9032 $ & $ 0.75 $ & $ 0.039 $ & $ 3.96 $ & $ 17.1 $ & $ 3 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231411-5716.9 & $348.5468 $ & $ -57.2823 $ & $ 0.73 $ & $ 0.039 $ & $ 3.59 $ & $ 17.8 $ & $ 3 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J231411-5443.6 & $348.5500 $ & $ -54.7274 $ & $ 0.37 $ & $ 0.033 $ & $ 3.74 $ & $ 13.5 $ & $ 3 $ & $ 2.2 $ & $ 24.0 $ & $ 4 $ & $ 3.8 $ & $ 0.20 $ & $ 0.17 $ & $ -$ & - \\
LCS-CL J231419-5425.3 & $348.5803 $ & $ -54.4233 $ & $ 0.32 $ & $ 0.023 $ & $ 4.04 $ & $ 13.5 $ & $ 2 $ & $ 0.9 $ & $ 24.2 $ & $ 3 $ & $ 1.9 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J231422-5424.0 & $348.5936 $ & $ -54.4010 $ & $ 0.74 $ & $ 0.039 $ & $ 4.29 $ & $ 29.3 $ & $ 3 $ & $ 2.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J231430-5306.8 & $348.6271 $ & $ -53.1144 $ & $ 0.32 $ & $ 0.024 $ & $ 4.24 $ & $ 12.0 $ & $ 2 $ & $ 1.0 $ & $ 20.0 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J231434-5237.7 & $348.6421 $ & $ -52.6288 $ & $ 0.47 $ & $ 0.033 $ & $ 3.33 $ & $ 13.3 $ & $ 2 $ & $ 0.7 $ & $ 19.7 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J231434-5449.8 & $348.6453 $ & $ -54.8303 $ & $ 0.34 $ & $ 0.024 $ & $ 4.71 $ & $ 13.6 $ & $ 2 $ & $ 0.6 $ & $ 32.3 $ & $ 4 $ & $ 2.0 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J231442-5503.8 & $348.6757 $ & $ -55.0648 $ & $ 0.52 $ & $ 0.034 $ & $ 4.07 $ & $ 10.7 $ & $ 2 $ & $ 1.0 $ & $ 19.1 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J231448-5437.1 & $348.7010 $ & $ -54.6193 $ & $ 0.60 $ & $ 0.037 $ & $ 4.52 $ & $ 10.8 $ & $ 2 $ & $ 2.1 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J231452-5451.5 & $348.7188 $ & $ -54.8598 $ & $ 0.60 $ & $ 0.036 $ & $ 3.93 $ & $ 16.8 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231455-5553.1 & $348.7310 $ & $ -55.8863 $ & $ 0.25 $ & $ 0.023 $ & $ 3.79 $ & $ 25.4 $ & $ 3 $ & $ 1.4 $ & $ 51.6 $ & $ 4 $ & $ 3.0 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & 2 \\
LCS-CL J231505-5721.0 & $348.7733 $ & $ -57.3501 $ & $ 0.58 $ & $ 0.035 $ & $ 3.45 $ & $ 10.7 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J231509-5233.6 & $348.7891 $ & $ -52.5612 $ & $ 0.47 $ & $ 0.033 $ & $ 3.92 $ & $ 27.4 $ & $ 3 $ & $ 0.4 $ & $ 43.4 $ & $ 4 $ & $ 0.7 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 2 \\
LCS-CL J231516-5406.8 & $348.8172 $ & $ -54.1143 $ & $ 0.54 $ & $ 0.034 $ & $ 3.34 $ & $ 10.7 $ & $ 2 $ & $ 0.4 $ & $ 13.0 $ & $ 2 $ & $ 0.5 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J231519-5547.7 & $348.8301 $ & $ -55.7964 $ & $ 0.25 $ & $ 0.024 $ & $ 3.21 $ & $ 15.5 $ & $ 2 $ & $ 1.0 $ & $ 25.7 $ & $ 4 $ & $ 1.9 $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J231520-5420.6 & $348.8343 $ & $ -54.3441 $ & $ 0.20 $ & $ 0.022 $ & $ 3.53 $ & $ 10.7 $ & $ 2 $ & $ 0.9 $ & $ 19.4 $ & $ 3 $ & $ 1.5 $ & $ 0.06 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J231527-5236.0 & $348.8627 $ & $ -52.6001 $ & $ 0.63 $ & $ 0.037 $ & $ 4.74 $ & $ 14.2 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231528-5729.4 & $348.8687 $ & $ -57.4912 $ & $ 0.47 $ & $ 0.033 $ & $ 3.98 $ & $ 11.2 $ & $ 2 $ & $ 0.1 $ & $ 20.4 $ & $ 3 $ & $ 0.1 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231532-5719.9 & $348.8837 $ & $ -57.3330 $ & $ 0.44 $ & $ 0.033 $ & $ 3.38 $ & $ 10.5 $ & $ 2 $ & $ 0.1 $ & $ 11.2 $ & $ 2 $ & $ 0.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231601-5122.4 & $349.0072 $ & $ -51.3741 $ & $ 0.48 $ & $ 0.033 $ & $ 4.16 $ & $ 18.1 $ & $ 3 $ & $ 1.2 $ & $ 35.3 $ & $ 4 $ & $ 2.6 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231602-5111.2 & $349.0107 $ & $ -51.1883 $ & $ 0.56 $ & $ 0.035 $ & $ 3.93 $ & $ 12.8 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J231605-5307.9 & $349.0222 $ & $ -53.1329 $ & $ 0.61 $ & $ 0.037 $ & $ 4.07 $ & $ 15.3 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J231605-5622.3 & $349.0229 $ & $ -56.3728 $ & $ 0.41 $ & $ 0.031 $ & $ 4.04 $ & $ 22.0 $ & $ 3 $ & $ 4.8 $ & $ 28.4 $ & $ 4 $ & $ 6.2 $ & $ 0.05 $ & $ 0.22 $ & $ -$ & - \\
LCS-CL J231614-5415.8 & $349.0624 $ & $ -54.2641 $ & $ 0.32 $ & $ 0.024 $ & $ 4.57 $ & $ 11.0 $ & $ 2 $ & $ 2.1 $ & $ 25.3 $ & $ 3 $ & $ 6.4 $ & $ 0.00 $ & $ 0.14 $ & $ -$ & - \\
LCS-CL J231619-5544.2 & $349.0797 $ & $ -55.7372 $ & $ 0.50 $ & $ 0.033 $ & $ 3.48 $ & $ 13.8 $ & $ 2 $ & $ 0.7 $ & $ 23.7 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & 2 \\
LCS-CL J231622-5717.7 & $349.0925 $ & $ -57.2963 $ & $ 0.69 $ & $ 0.037 $ & $ 4.34 $ & $ 20.0 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231624-5707.8 & $349.1009 $ & $ -57.1313 $ & $ 0.70 $ & $ 0.039 $ & $ 4.11 $ & $ 14.4 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J231632-5714.6 & $349.1374 $ & $ -57.2438 $ & $ 0.70 $ & $ 0.040 $ & $ 4.05 $ & $ 15.2 $ & $ 3 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231635-5308.0 & $349.1462 $ & $ -53.1335 $ & $ 0.18 $ & $ 0.022 $ & $ 4.29 $ & $ 16.2 $ & $ 2 $ & $ 0.5 $ & $ 28.4 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J231646-5125.3 & $349.1923 $ & $ -51.4220 $ & $ 0.32 $ & $ 0.023 $ & $ 4.21 $ & $ 10.2 $ & $ 2 $ & $ 0.5 $ & $ 19.6 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J231651-5453.9 & $349.2160 $ & $ -54.8991 $ & $ 0.38 $ & $ 0.031 $ & $ 4.07 $ & $ 43.4 $ & $ 4 $ & $ 5.2 $ & $ 91.9 $ & $ 6 $ & $ 8.9 $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & 2,5 \\
LCS-CL J231701-5518.0 & $349.2549 $ & $ -55.3005 $ & $ 0.31 $ & $ 0.023 $ & $ 4.34 $ & $ 14.1 $ & $ 2 $ & $ 3.0 $ & $ 29.0 $ & $ 4 $ & $ 6.2 $ & $ 0.16 $ & $ 0.28 $ & $ 1$ & - \\
LCS-CL J231703-5300.2 & $349.2627 $ & $ -53.0050 $ & $ 0.49 $ & $ 0.033 $ & $ 5.30 $ & $ 22.8 $ & $ 2 $ & $ 0.5 $ & $ 48.7 $ & $ 4 $ & $ 1.1 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J231706-5423.8 & $349.2753 $ & $ -54.3971 $ & $ 0.31 $ & $ 0.024 $ & $ 3.50 $ & $ 10.4 $ & $ 2 $ & $ 0.1 $ & $ 13.5 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J231717-5256.2 & $349.3220 $ & $ -52.9382 $ & $ 0.42 $ & $ 0.035 $ & $ 3.27 $ & $ 14.5 $ & $ 3 $ & $ 0.8 $ & $ 22.5 $ & $ 3 $ & $ 1.1 $ & $ 0.09 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231724-5728.0 & $349.3527 $ & $ -57.4668 $ & $ 0.25 $ & $ 0.023 $ & $ 4.26 $ & $ 14.0 $ & $ 2 $ & $ 0.8 $ & $ 23.4 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J231728-5321.6 & $349.3691 $ & $ -53.3607 $ & $ 0.68 $ & $ 0.040 $ & $ 3.98 $ & $ 11.7 $ & $ 2 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.13 $ & $ 1$ & - \\
LCS-CL J231735-5146.3 & $349.3974 $ & $ -51.7724 $ & $ 0.30 $ & $ 0.023 $ & $ 4.91 $ & $ 21.5 $ & $ 2 $ & $ 0.8 $ & $ 40.0 $ & $ 4 $ & $ 2.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 0 \\
LCS-CL J231755-5619.1 & $349.4823 $ & $ -56.3185 $ & $ 0.58 $ & $ 0.035 $ & $ 4.25 $ & $ 24.5 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231800-5555.0 & $349.5038 $ & $ -55.9173 $ & $ 0.57 $ & $ 0.035 $ & $ 3.56 $ & $ 13.0 $ & $ 2 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J231808-5713.0 & $349.5335 $ & $ -57.2179 $ & $ 0.70 $ & $ 0.040 $ & $ 3.34 $ & $ 13.7 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J231809-5247.3 & $349.5397 $ & $ -52.7884 $ & $ 0.45 $ & $ 0.034 $ & $ 3.41 $ & $ 12.4 $ & $ 2 $ & $ 1.3 $ & $ 24.3 $ & $ 4 $ & $ 3.1 $ & $ 0.06 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J231815-5059.4 & $349.5654 $ & $ -50.9904 $ & $ 0.33 $ & $ 0.024 $ & $ 4.05 $ & $ 11.5 $ & $ 3 $ & $ 4.3 $ & $ 16.4 $ & $ 3 $ & $ 6.5 $ & $ 0.18 $ & $ 0.44 $ & $ 1$ & - \\
LCS-CL J231819-5300.0 & $349.5817 $ & $ -53.0006 $ & $ 0.45 $ & $ 0.032 $ & $ 3.56 $ & $ 10.4 $ & $ 2 $ & $ 0.1 $ & $ 20.9 $ & $ 3 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231821-5615.1 & $349.5914 $ & $ -56.2524 $ & $ 0.70 $ & $ 0.043 $ & $ 3.52 $ & $ 11.3 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J231822-5550.0 & $349.5932 $ & $ -55.8349 $ & $ 0.24 $ & $ 0.023 $ & $ 4.24 $ & $ 11.1 $ & $ 2 $ & $ 0.6 $ & $ 19.9 $ & $ 3 $ & $ 1.3 $ & $ 0.09 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J231830-5719.3 & $349.6254 $ & $ -57.3231 $ & $ 0.26 $ & $ 0.024 $ & $ 4.34 $ & $ 15.1 $ & $ 2 $ & $ 0.8 $ & $ 40.4 $ & $ 4 $ & $ 2.7 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J231830-5249.6 & $349.6264 $ & $ -52.8275 $ & $ 0.44 $ & $ 0.033 $ & $ 3.69 $ & $ 22.0 $ & $ 3 $ & $ 4.7 $ & $ 34.3 $ & $ 4 $ & $ 8.3 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J231839-5313.4 & $349.6641 $ & $ -53.2249 $ & $ 0.43 $ & $ 0.034 $ & $ 3.50 $ & $ 13.3 $ & $ 2 $ & $ 0.3 $ & $ 25.2 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231842-5101.3 & $349.6781 $ & $ -51.0231 $ & $ 0.48 $ & $ 0.033 $ & $ 4.20 $ & $ 21.1 $ & $ 3 $ & $ 2.0 $ & $ 32.9 $ & $ 4 $ & $ 3.7 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J231843-5612.2 & $349.6818 $ & $ -56.2035 $ & $ 0.29 $ & $ 0.024 $ & $ 4.28 $ & $ 17.0 $ & $ 2 $ & $ 1.0 $ & $ 32.3 $ & $ 3 $ & $ 1.8 $ & $ 0.11 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J231845-5730.0 & $349.6894 $ & $ -57.5013 $ & $ 0.26 $ & $ 0.023 $ & $ 4.18 $ & $ 31.8 $ & $ 3 $ & $ 0.9 $ & $ 61.5 $ & $ 5 $ & $ 2.1 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J231845-5714.2 & $349.6902 $ & $ -57.2378 $ & $ 0.28 $ & $ 0.024 $ & $ 3.55 $ & $ 12.9 $ & $ 2 $ & $ 0.7 $ & $ 16.7 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J231848-5617.1 & $349.7038 $ & $ -56.2866 $ & $ 0.56 $ & $ 0.034 $ & $ 6.37 $ & $ 39.8 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2 \\
LCS-CL J231905-5126.1 & $349.7745 $ & $ -51.4359 $ & $ 0.50 $ & $ 0.033 $ & $ 3.85 $ & $ 13.0 $ & $ 2 $ & $ 0.7 $ & $ 17.1 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J231911-5153.1 & $349.7991 $ & $ -51.8851 $ & $ 0.49 $ & $ 0.033 $ & $ 3.72 $ & $ 10.7 $ & $ 2 $ & $ 0.0 $ & $ 23.2 $ & $ 3 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231912-5404.8 & $349.8038 $ & $ -54.0815 $ & $ 0.27 $ & $ 0.023 $ & $ 5.16 $ & $ 33.2 $ & $ 2 $ & $ 1.4 $ & $ 57.1 $ & $ 4 $ & $ 2.8 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & 0 \\
LCS-CL J231917-5707.4 & $349.8235 $ & $ -57.1240 $ & $ 0.26 $ & $ 0.022 $ & $ 4.01 $ & $ 13.7 $ & $ 2 $ & $ 0.6 $ & $ 18.8 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J231922-5727.0 & $349.8454 $ & $ -57.4502 $ & $ 0.44 $ & $ 0.034 $ & $ 3.44 $ & $ 13.4 $ & $ 2 $ & $ 0.1 $ & $ 23.3 $ & $ 3 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231943-5125.0 & $349.9311 $ & $ -51.4167 $ & $ 0.49 $ & $ 0.034 $ & $ 3.57 $ & $ 11.8 $ & $ 2 $ & $ 0.2 $ & $ 23.6 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J231947-5703.2 & $349.9488 $ & $ -57.0546 $ & $ 0.61 $ & $ 0.038 $ & $ 3.48 $ & $ 11.2 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J232001-5147.3 & $350.0051 $ & $ -51.7884 $ & $ 0.62 $ & $ 0.037 $ & $ 4.20 $ & $ 17.1 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232003-5611.1 & $350.0155 $ & $ -56.1860 $ & $ 0.64 $ & $ 0.037 $ & $ 3.58 $ & $ 10.1 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232010-5620.4 & $350.0446 $ & $ -56.3408 $ & $ 0.56 $ & $ 0.035 $ & $ 4.57 $ & $ 27.1 $ & $ 3 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J232011-5202.1 & $350.0494 $ & $ -52.0356 $ & $ 0.28 $ & $ 0.024 $ & $ 4.03 $ & $ 11.2 $ & $ 2 $ & $ 0.3 $ & $ 15.9 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J232024-5116.5 & $350.1029 $ & $ -51.2762 $ & $ 0.45 $ & $ 0.032 $ & $ 4.00 $ & $ 17.6 $ & $ 2 $ & $ 0.3 $ & $ 31.1 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232026-5321.5 & $350.1089 $ & $ -53.3589 $ & $ 0.68 $ & $ 0.039 $ & $ 3.43 $ & $ 11.3 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J232031-5153.8 & $350.1297 $ & $ -51.8978 $ & $ 0.75 $ & $ 0.039 $ & $ 4.10 $ & $ 10.2 $ & $ 2 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.17 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J232031-5151.3 & $350.1304 $ & $ -51.8565 $ & $ 0.57 $ & $ 0.037 $ & $ 3.78 $ & $ 13.2 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232044-5205.7 & $350.1859 $ & $ -52.0959 $ & $ 0.73 $ & $ 0.038 $ & $ 3.68 $ & $ 32.6 $ & $ 4 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232105-5550.7 & $350.2716 $ & $ -55.8465 $ & $ 0.65 $ & $ 0.038 $ & $ 3.25 $ & $ 13.5 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J232115-5128.4 & $350.3162 $ & $ -51.4739 $ & $ 0.49 $ & $ 0.034 $ & $ 3.11 $ & $ 12.9 $ & $ 2 $ & $ 0.9 $ & $ 17.9 $ & $ 3 $ & $ 1.1 $ & $ 0.03 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232116-5319.4 & $350.3202 $ & $ -53.3237 $ & $ 0.40 $ & $ 0.032 $ & $ 3.59 $ & $ 14.9 $ & $ 3 $ & $ 4.0 $ & $ 21.4 $ & $ 3 $ & $ 5.0 $ & $ 0.47 $ & $ 0.28 $ & $ -$ & - \\
LCS-CL J232120-5616.4 & $350.3352 $ & $ -56.2738 $ & $ 0.61 $ & $ 0.036 $ & $ 4.21 $ & $ 12.8 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232136-5059.7 & $350.4010 $ & $ -50.9960 $ & $ 0.47 $ & $ 0.033 $ & $ 3.61 $ & $ 15.0 $ & $ 2 $ & $ 3.6 $ & $ 20.3 $ & $ 3 $ & $ 5.3 $ & $ 0.08 $ & $ 0.22 $ & $ 1$ & - \\
LCS-CL J232159-5611.3 & $350.4958 $ & $ -56.1896 $ & $ 0.62 $ & $ 0.038 $ & $ 3.43 $ & $ 11.7 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J232200-5445.0 & $350.5019 $ & $ -54.7500 $ & $ 0.33 $ & $ 0.024 $ & $ 5.68 $ & $ 26.0 $ & $ 2 $ & $ 1.3 $ & $ 44.8 $ & $ 4 $ & $ 2.3 $ & $ 0.07 $ & $ 0.03 $ & $ -$ & 0,5 \\
LCS-CL J232201-5419.1 & $350.5042 $ & $ -54.3200 $ & $ 0.66 $ & $ 0.038 $ & $ 3.91 $ & $ 10.2 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ -$ & 5 \\
LCS-CL J232211-5618.7 & $350.5460 $ & $ -56.3132 $ & $ 0.69 $ & $ 0.042 $ & $ 3.22 $ & $ 21.4 $ & $ 3 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 5 \\
LCS-CL J232212-5105.9 & $350.5524 $ & $ -51.0985 $ & $ 0.50 $ & $ 0.033 $ & $ 3.27 $ & $ 11.1 $ & $ 2 $ & $ 0.2 $ & $ 16.8 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232216-5428.2 & $350.5695 $ & $ -54.4711 $ & $ 0.26 $ & $ 0.022 $ & $ 3.90 $ & $ 14.6 $ & $ 2 $ & $ 0.7 $ & $ 23.6 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J232227-5148.4 & $350.6166 $ & $ -51.8074 $ & $ 0.20 $ & $ 0.025 $ & $ 4.25 $ & $ 34.7 $ & $ 3 $ & $ 3.3 $ & $ 56.0 $ & $ 5 $ & $ 5.3 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & 0 \\
LCS-CL J232232-5415.6 & $350.6345 $ & $ -54.2609 $ & $ 0.41 $ & $ 0.034 $ & $ 3.32 $ & $ 11.8 $ & $ 2 $ & $ 0.5 $ & $ 17.5 $ & $ 3 $ & $ 0.7 $ & $ 0.01 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232233-5207.5 & $350.6394 $ & $ -52.1250 $ & $ 0.68 $ & $ 0.038 $ & $ 3.93 $ & $ 20.0 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J232238-5549.6 & $350.6590 $ & $ -55.8271 $ & $ 0.61 $ & $ 0.037 $ & $ 4.56 $ & $ 14.8 $ & $ 2 $ & $ 2.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J232251-5358.9 & $350.7125 $ & $ -53.9823 $ & $ 0.49 $ & $ 0.033 $ & $ 3.95 $ & $ 11.8 $ & $ 2 $ & $ 1.6 $ & $ 20.5 $ & $ 3 $ & $ 2.8 $ & $ 0.00 $ & $ 0.17 $ & $ 1$ & - \\
LCS-CL J232315-5141.6 & $350.8140 $ & $ -51.6939 $ & $ 0.75 $ & $ 0.040 $ & $ 3.61 $ & $ 11.9 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J232350-5301.7 & $350.9604 $ & $ -53.0291 $ & $ 0.43 $ & $ 0.034 $ & $ 3.43 $ & $ 11.5 $ & $ 2 $ & $ 0.3 $ & $ 21.0 $ & $ 3 $ & $ 0.6 $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232354-5622.5 & $350.9779 $ & $ -56.3757 $ & $ 0.33 $ & $ 0.024 $ & $ 3.71 $ & $ 10.9 $ & $ 2 $ & $ 2.1 $ & $ 11.3 $ & $ 2 $ & $ 2.0 $ & $ 0.00 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J232401-5502.2 & $351.0058 $ & $ -55.0382 $ & $ 0.60 $ & $ 0.035 $ & $ 3.81 $ & $ 13.6 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 5 \\
LCS-CL J232402-5338.2 & $351.0086 $ & $ -53.6376 $ & $ 0.39 $ & $ 0.033 $ & $ 3.25 $ & $ 11.0 $ & $ 2 $ & $ 1.5 $ & $ 18.8 $ & $ 3 $ & $ 2.5 $ & $ 0.24 $ & $ 0.20 $ & $ -$ & - \\
LCS-CL J232418-5140.1 & $351.0772 $ & $ -51.6690 $ & $ 0.33 $ & $ 0.025 $ & $ 3.92 $ & $ 11.0 $ & $ 2 $ & $ 0.2 $ & $ 17.4 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232420-5420.0 & $351.0850 $ & $ -54.3341 $ & $ 0.50 $ & $ 0.033 $ & $ 4.29 $ & $ 10.5 $ & $ 1 $ & $ 0.1 $ & $ 13.8 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232454-5510.4 & $351.2267 $ & $ -55.1744 $ & $ 0.61 $ & $ 0.035 $ & $ 4.57 $ & $ 15.2 $ & $ 2 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J232458-5255.6 & $351.2417 $ & $ -52.9275 $ & $ 0.41 $ & $ 0.032 $ & $ 3.28 $ & $ 10.6 $ & $ 2 $ & $ 1.4 $ & $ 14.1 $ & $ 3 $ & $ 1.7 $ & $ 0.13 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J232518-5708.9 & $351.3259 $ & $ -57.1486 $ & $ 0.33 $ & $ 0.024 $ & $ 4.36 $ & $ 26.9 $ & $ 3 $ & $ 4.7 $ & $ 43.4 $ & $ 4 $ & $ 8.3 $ & $ 0.01 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J232529-5442.1 & $351.3722 $ & $ -54.7021 $ & $ 0.18 $ & $ 0.022 $ & $ 3.78 $ & $ 10.3 $ & $ 2 $ & $ 0.4 $ & $ 22.0 $ & $ 3 $ & $ 1.5 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & 7,5 \\
LCS-CL J232540-5154.1 & $351.4176 $ & $ -51.9030 $ & $ 0.17 $ & $ 0.022 $ & $ 3.22 $ & $ 11.5 $ & $ 2 $ & $ 0.8 $ & $ 13.7 $ & $ 2 $ & $ 0.9 $ & $ 0.07 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J232541-5316.6 & $351.4240 $ & $ -53.2774 $ & $ 0.31 $ & $ 0.024 $ & $ 3.69 $ & $ 18.2 $ & $ 3 $ & $ 1.0 $ & $ 37.2 $ & $ 4 $ & $ 2.5 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J232549-5135.5 & $351.4572 $ & $ -51.5920 $ & $ 0.31 $ & $ 0.027 $ & $ 3.62 $ & $ 12.6 $ & $ 2 $ & $ 0.7 $ & $ 17.0 $ & $ 3 $ & $ 1.0 $ & $ 0.11 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J232550-5522.7 & $351.4593 $ & $ -55.3798 $ & $ 0.62 $ & $ 0.037 $ & $ 4.08 $ & $ 20.5 $ & $ 3 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J232612-5318.9 & $351.5538 $ & $ -53.3162 $ & $ 0.18 $ & $ 0.022 $ & $ 4.95 $ & $ 58.0 $ & $ 5 $ & $ 13.3 $ & $ 94.0 $ & $ 6 $ & $ 21.0 $ & $ 0.17 $ & $ 0.30 $ & $ -$ & 0,2 \\
LCS-CL J232619-5523.1 & $351.5825 $ & $ -55.3858 $ & $ 0.65 $ & $ 0.037 $ & $ 4.40 $ & $ 36.2 $ & $ 3 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.02 $ & $ -$ & 5 \\
LCS-CL J232630-5159.8 & $351.6270 $ & $ -51.9975 $ & $ 0.20 $ & $ 0.022 $ & $ 3.43 $ & $ 10.4 $ & $ 2 $ & $ 0.1 $ & $ 11.0 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232634-5501.9 & $351.6452 $ & $ -55.0323 $ & $ 0.41 $ & $ 0.032 $ & $ 4.33 $ & $ 28.0 $ & $ 3 $ & $ 2.2 $ & $ 35.1 $ & $ 4 $ & $ 2.7 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & 5 \\
LCS-CL J232641-5721.4 & $351.6709 $ & $ -57.3575 $ & $ 0.39 $ & $ 0.033 $ & $ 3.54 $ & $ 12.3 $ & $ 2 $ & $ 0.8 $ & $ 16.3 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J232706-5446.8 & $351.7752 $ & $ -54.7815 $ & $ 0.63 $ & $ 0.037 $ & $ 4.29 $ & $ 12.4 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J232708-5137.5 & $351.7844 $ & $ -51.6267 $ & $ 0.37 $ & $ 0.032 $ & $ 5.20 $ & $ 64.3 $ & $ 4 $ & $ 4.4 $ & $ 82.1 $ & $ 5 $ & $ 7.7 $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J232714-5702.6 & $351.8114 $ & $ -57.0447 $ & $ 0.75 $ & $ 0.040 $ & $ 3.52 $ & $ 11.6 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232732-5616.6 & $351.8845 $ & $ -56.2779 $ & $ 0.40 $ & $ 0.035 $ & $ 3.90 $ & $ 15.0 $ & $ 2 $ & $ 0.7 $ & $ 18.3 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J232748-5148.9 & $351.9523 $ & $ -51.8157 $ & $ 0.59 $ & $ 0.036 $ & $ 3.56 $ & $ 11.6 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232804-5630.0 & $352.0196 $ & $ -56.5014 $ & $ 0.18 $ & $ 0.021 $ & $ 3.70 $ & $ 12.5 $ & $ 2 $ & $ 2.1 $ & $ 17.1 $ & $ 3 $ & $ 3.0 $ & $ 0.00 $ & $ 0.19 $ & $ -$ & - \\
LCS-CL J232805-5220.3 & $352.0243 $ & $ -52.3391 $ & $ 0.26 $ & $ 0.023 $ & $ 3.94 $ & $ 12.0 $ & $ 2 $ & $ 1.3 $ & $ 20.4 $ & $ 3 $ & $ 2.1 $ & $ 0.01 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J232810-5238.5 & $352.0422 $ & $ -52.6420 $ & $ 0.24 $ & $ 0.022 $ & $ 4.45 $ & $ 15.3 $ & $ 2 $ & $ 0.5 $ & $ 25.0 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J232816-5140.9 & $352.0703 $ & $ -51.6817 $ & $ 0.31 $ & $ 0.024 $ & $ 4.38 $ & $ 10.4 $ & $ 2 $ & $ 1.3 $ & $ 12.2 $ & $ 2 $ & $ 1.5 $ & $ 0.20 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J232854-5236.6 & $352.2271 $ & $ -52.6102 $ & $ 0.34 $ & $ 0.024 $ & $ 3.95 $ & $ 12.3 $ & $ 2 $ & $ 0.5 $ & $ 22.0 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J232856-5524.4 & $352.2369 $ & $ -55.4079 $ & $ 0.60 $ & $ 0.035 $ & $ 3.82 $ & $ 17.2 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2,5 \\
LCS-CL J232915-5659.1 & $352.3140 $ & $ -56.9859 $ & $ 0.18 $ & $ 0.021 $ & $ 3.49 $ & $ 10.2 $ & $ 2 $ & $ 0.3 $ & $ 19.1 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J232923-5649.7 & $352.3468 $ & $ -56.8297 $ & $ 0.42 $ & $ 0.033 $ & $ 3.21 $ & $ 13.8 $ & $ 2 $ & $ 0.2 $ & $ 22.6 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J232955-5608.1 & $352.4831 $ & $ -56.1356 $ & $ 0.41 $ & $ 0.031 $ & $ 3.96 $ & $ 24.1 $ & $ 2 $ & $ 1.3 $ & $ 42.4 $ & $ 4 $ & $ 2.3 $ & $ 0.00 $ & $ 0.06 $ & $ 1$ & 5 \\
LCS-CL J232959-5637.4 & $352.4998 $ & $ -56.6236 $ & $ 0.48 $ & $ 0.033 $ & $ 3.99 $ & $ 14.9 $ & $ 2 $ & $ 1.5 $ & $ 17.9 $ & $ 3 $ & $ 2.0 $ & $ 0.01 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233000-5437.3 & $352.5018 $ & $ -54.6224 $ & $ 0.18 $ & $ 0.021 $ & $ 3.47 $ & $ 13.1 $ & $ 2 $ & $ 1.5 $ & $ 22.3 $ & $ 3 $ & $ 2.6 $ & $ 0.07 $ & $ 0.11 $ & $ 1$ & 5 \\
LCS-CL J233003-5414.2 & $352.5158 $ & $ -54.2374 $ & $ 0.37 $ & $ 0.031 $ & $ 3.72 $ & $ 16.7 $ & $ 2 $ & $ 0.5 $ & $ 34.7 $ & $ 3 $ & $ 1.2 $ & $ 0.01 $ & $ 0.01 $ & $ -$ & 5 \\
LCS-CL J233021-5235.2 & $352.5882 $ & $ -52.5871 $ & $ 0.45 $ & $ 0.033 $ & $ 3.59 $ & $ 10.9 $ & $ 2 $ & $ 0.9 $ & $ 13.0 $ & $ 2 $ & $ 1.0 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J233022-5232.1 & $352.5955 $ & $ -52.5360 $ & $ 0.27 $ & $ 0.026 $ & $ 3.43 $ & $ 11.3 $ & $ 2 $ & $ 1.2 $ & $ 13.4 $ & $ 2 $ & $ 1.5 $ & $ 0.12 $ & $ 0.17 $ & $ -$ & - \\
LCS-CL J233035-5659.6 & $352.6470 $ & $ -56.9938 $ & $ 0.69 $ & $ 0.043 $ & $ 3.58 $ & $ 11.5 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J233037-5543.6 & $352.6545 $ & $ -55.7274 $ & $ 0.26 $ & $ 0.024 $ & $ 4.19 $ & $ 15.9 $ & $ 2 $ & $ 0.5 $ & $ 29.0 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & 5 \\
LCS-CL J233052-5520.3 & $352.7178 $ & $ -55.3394 $ & $ 0.75 $ & $ 0.039 $ & $ 4.29 $ & $ 17.2 $ & $ 3 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233111-5552.2 & $352.7964 $ & $ -55.8705 $ & $ 0.39 $ & $ 0.033 $ & $ 3.68 $ & $ 13.3 $ & $ 2 $ & $ 1.2 $ & $ 18.7 $ & $ 3 $ & $ 1.7 $ & $ 0.06 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J233121-5441.8 & $352.8417 $ & $ -54.6969 $ & $ 0.56 $ & $ 0.035 $ & $ 3.94 $ & $ 10.8 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.07 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233125-5149.7 & $352.8561 $ & $ -51.8295 $ & $ 0.62 $ & $ 0.037 $ & $ 3.42 $ & $ 12.1 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J233130-5236.3 & $352.8761 $ & $ -52.6061 $ & $ 0.59 $ & $ 0.035 $ & $ 3.78 $ & $ 12.8 $ & $ 2 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.11 $ & $ 0.22 $ & $ 1$ & - \\
LCS-CL J233130-5221.7 & $352.8774 $ & $ -52.3623 $ & $ 0.55 $ & $ 0.034 $ & $ 3.42 $ & $ 12.9 $ & $ 3 $ & $ 4.1 $ & $ 14.2 $ & $ 3 $ & $ 4.3 $ & $ 0.16 $ & $ 0.38 $ & $ 1$ & - \\
LCS-CL J233143-5229.0 & $352.9316 $ & $ -52.4840 $ & $ 0.60 $ & $ 0.035 $ & $ 6.52 $ & $ 22.3 $ & $ 3 $ & $ 2.5 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J233145-5205.6 & $352.9382 $ & $ -52.0935 $ & $ 0.56 $ & $ 0.035 $ & $ 4.76 $ & $ 34.5 $ & $ 3 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233147-5240.1 & $352.9477 $ & $ -52.6696 $ & $ 0.42 $ & $ 0.032 $ & $ 3.80 $ & $ 14.6 $ & $ 2 $ & $ 1.4 $ & $ 35.4 $ & $ 4 $ & $ 3.5 $ & $ 0.15 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J233148-5225.5 & $352.9532 $ & $ -52.4252 $ & $ 0.57 $ & $ 0.035 $ & $ 3.41 $ & $ 12.7 $ & $ 2 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.21 $ & $ 0.14 $ & $ 1$ & - \\
LCS-CL J233151-5736.2 & $352.9648 $ & $ -57.6045 $ & $ 0.27 $ & $ 0.024 $ & $ 3.46 $ & $ 20.1 $ & $ 3 $ & $ 7.1 $ & $ 36.4 $ & $ 5 $ & $ 13.4 $ & $ 0.13 $ & $ 0.34 $ & $ 1$ & - \\
LCS-CL J233215-5442.1 & $353.0638 $ & $ -54.7032 $ & $ 0.24 $ & $ 0.022 $ & $ 4.21 $ & $ 24.7 $ & $ 2 $ & $ 0.6 $ & $ 40.1 $ & $ 4 $ & $ 1.1 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & 5 \\
LCS-CL J233224-5215.4 & $353.1020 $ & $ -52.2582 $ & $ 0.57 $ & $ 0.035 $ & $ 4.79 $ & $ 18.8 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J233227-5358.4 & $353.1145 $ & $ -53.9745 $ & $ 0.42 $ & $ 0.032 $ & $ 3.93 $ & $ 53.0 $ & $ 5 $ & $ 17.3 $ & $ 84.9 $ & $ 7 $ & $ 27.5 $ & $ 0.00 $ & $ 0.26 $ & $ 1$ & 2,3 \\
LCS-CL J233232-5220.2 & $353.1351 $ & $ -52.3379 $ & $ 0.47 $ & $ 0.032 $ & $ 5.28 $ & $ 47.5 $ & $ 3 $ & $ 1.4 $ & $ 81.5 $ & $ 5 $ & $ 2.2 $ & $ 0.01 $ & $ 0.03 $ & $ -$ & 2 \\
LCS-CL J233236-5413.4 & $353.1513 $ & $ -54.2240 $ & $ 0.44 $ & $ 0.034 $ & $ 3.34 $ & $ 11.7 $ & $ 2 $ & $ 0.2 $ & $ 13.4 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J233236-5427.5 & $353.1537 $ & $ -54.4594 $ & $ 0.52 $ & $ 0.034 $ & $ 3.31 $ & $ 10.0 $ & $ 2 $ & $ 2.3 $ & $ 11.9 $ & $ 3 $ & $ 2.7 $ & $ 0.23 $ & $ 0.21 $ & $ 1$ & - \\
LCS-CL J233306-5236.8 & $353.2776 $ & $ -52.6139 $ & $ 0.75 $ & $ 0.039 $ & $ 3.64 $ & $ 11.9 $ & $ 3 $ & $ 3.9 $ & $ - $ & $ - $ & $ - $ & $ 0.27 $ & $ 0.35 $ & $ -$ & - \\
LCS-CL J233313-5239.9 & $353.3055 $ & $ -52.6654 $ & $ 0.69 $ & $ 0.038 $ & $ 3.42 $ & $ 10.0 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233313-5223.6 & $353.3081 $ & $ -52.3947 $ & $ 0.56 $ & $ 0.035 $ & $ 3.80 $ & $ 19.4 $ & $ 3 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233320-5237.8 & $353.3359 $ & $ -52.6303 $ & $ 0.50 $ & $ 0.033 $ & $ 3.60 $ & $ 13.8 $ & $ 3 $ & $ 2.5 $ & $ 25.9 $ & $ 4 $ & $ 4.9 $ & $ 0.00 $ & $ 0.19 $ & $ -$ & - \\
LCS-CL J233326-5350.0 & $353.3596 $ & $ -53.8341 $ & $ 0.41 $ & $ 0.037 $ & $ 3.91 $ & $ 11.3 $ & $ 2 $ & $ 1.1 $ & $ 14.0 $ & $ 2 $ & $ 1.4 $ & $ 0.16 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J233328-5622.8 & $353.3676 $ & $ -56.3813 $ & $ 0.50 $ & $ 0.036 $ & $ 3.36 $ & $ 10.9 $ & $ 2 $ & $ 1.0 $ & $ 17.7 $ & $ 3 $ & $ 2.0 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233329-5215.2 & $353.3732 $ & $ -52.2537 $ & $ 0.58 $ & $ 0.035 $ & $ 3.89 $ & $ 44.0 $ & $ 5 $ & $ 22.1 $ & $ - $ & $ - $ & $ - $ & $ 0.45 $ & $ 0.49 $ & $ -$ & 2 \\
LCS-CL J233336-5240.7 & $353.4025 $ & $ -52.6799 $ & $ 0.52 $ & $ 0.033 $ & $ 4.16 $ & $ 17.8 $ & $ 2 $ & $ 0.4 $ & $ 33.3 $ & $ 4 $ & $ 1.1 $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233337-5432.7 & $353.4045 $ & $ -54.5465 $ & $ 0.38 $ & $ 0.043 $ & $ 3.36 $ & $ 10.6 $ & $ 2 $ & $ 0.1 $ & $ 14.5 $ & $ 3 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233338-5538.1 & $353.4097 $ & $ -55.6362 $ & $ 0.69 $ & $ 0.038 $ & $ 3.71 $ & $ 21.7 $ & $ 3 $ & $ 2.6 $ & $ - $ & $ - $ & $ - $ & $ 0.13 $ & $ 0.07 $ & $ 1$ & 5 \\
LCS-CL J233344-5517.6 & $353.4335 $ & $ -55.2940 $ & $ 0.64 $ & $ 0.037 $ & $ 3.78 $ & $ 13.0 $ & $ 2 $ & $ 2.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J233353-5416.0 & $353.4717 $ & $ -54.2670 $ & $ 0.53 $ & $ 0.034 $ & $ 3.67 $ & $ 15.1 $ & $ 2 $ & $ 1.5 $ & $ 25.3 $ & $ 3 $ & $ 2.7 $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233354-5209.1 & $353.4771 $ & $ -52.1522 $ & $ 0.50 $ & $ 0.033 $ & $ 4.04 $ & $ 12.4 $ & $ 2 $ & $ 0.2 $ & $ 18.2 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233355-5508.7 & $353.4816 $ & $ -55.1456 $ & $ 0.44 $ & $ 0.032 $ & $ 3.67 $ & $ 21.3 $ & $ 3 $ & $ 4.0 $ & $ 28.4 $ & $ 4 $ & $ 5.2 $ & $ 0.08 $ & $ 0.25 $ & $ -$ & - \\
LCS-CL J233357-5651.1 & $353.4909 $ & $ -56.8530 $ & $ 0.61 $ & $ 0.037 $ & $ 4.00 $ & $ 12.0 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233359-5222.9 & $353.4960 $ & $ -52.3824 $ & $ 0.43 $ & $ 0.034 $ & $ 3.56 $ & $ 26.7 $ & $ 3 $ & $ 2.8 $ & $ 41.6 $ & $ 4 $ & $ 5.1 $ & $ 0.07 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J233359-5658.7 & $353.4962 $ & $ -56.9790 $ & $ 0.58 $ & $ 0.035 $ & $ 4.36 $ & $ 13.0 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233402-5522.9 & $353.5102 $ & $ -55.3821 $ & $ 0.62 $ & $ 0.038 $ & $ 3.56 $ & $ 10.2 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J233406-5547.1 & $353.5257 $ & $ -55.7854 $ & $ 0.70 $ & $ 0.040 $ & $ 4.00 $ & $ 18.4 $ & $ 3 $ & $ 5.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.32 $ & $ 1$ & 5 \\
LCS-CL J233407-5205.2 & $353.5315 $ & $ -52.0882 $ & $ 0.71 $ & $ 0.040 $ & $ 3.20 $ & $ 10.3 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233421-5410.7 & $353.5876 $ & $ -54.1788 $ & $ 0.36 $ & $ 0.032 $ & $ 3.69 $ & $ 14.1 $ & $ 2 $ & $ 0.5 $ & $ 31.9 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233421-5147.2 & $353.5888 $ & $ -51.7877 $ & $ 0.75 $ & $ 0.039 $ & $ 3.60 $ & $ 11.1 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233423-5540.7 & $353.5986 $ & $ -55.6789 $ & $ 0.75 $ & $ 0.038 $ & $ 5.27 $ & $ 37.2 $ & $ 3 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233425-5427.2 & $353.6069 $ & $ -54.4550 $ & $ 0.56 $ & $ 0.035 $ & $ 4.24 $ & $ 32.6 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2,5 \\
LCS-CL J233428-5221.5 & $353.6171 $ & $ -52.3594 $ & $ 0.29 $ & $ 0.024 $ & $ 3.84 $ & $ 14.1 $ & $ 2 $ & $ 2.6 $ & $ 27.3 $ & $ 4 $ & $ 5.6 $ & $ 0.04 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J233430-5224.4 & $353.6253 $ & $ -52.4081 $ & $ 0.69 $ & $ 0.040 $ & $ 4.25 $ & $ 18.3 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233434-5442.7 & $353.6441 $ & $ -54.7121 $ & $ 0.37 $ & $ 0.032 $ & $ 3.47 $ & $ 13.4 $ & $ 2 $ & $ 0.2 $ & $ 19.1 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233438-5227.1 & $353.6619 $ & $ -52.4530 $ & $ 0.72 $ & $ 0.039 $ & $ 3.24 $ & $ 11.5 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233444-5702.2 & $353.6834 $ & $ -57.0368 $ & $ 0.49 $ & $ 0.034 $ & $ 3.94 $ & $ 14.7 $ & $ 2 $ & $ 1.3 $ & $ 20.8 $ & $ 3 $ & $ 1.9 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J233447-5208.0 & $353.6991 $ & $ -52.1349 $ & $ 0.30 $ & $ 0.030 $ & $ 3.80 $ & $ 12.9 $ & $ 2 $ & $ 1.9 $ & $ 15.0 $ & $ 2 $ & $ 2.4 $ & $ 0.23 $ & $ 0.19 $ & $ 1$ & - \\
LCS-CL J233448-5715.0 & $353.7015 $ & $ -57.2510 $ & $ 0.50 $ & $ 0.034 $ & $ 4.10 $ & $ 13.9 $ & $ 2 $ & $ 1.1 $ & $ 19.4 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J233450-5226.1 & $353.7118 $ & $ -52.4356 $ & $ 0.39 $ & $ 0.042 $ & $ 4.04 $ & $ 20.9 $ & $ 3 $ & $ 0.6 $ & $ 33.2 $ & $ 4 $ & $ 0.9 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233454-5533.7 & $353.7283 $ & $ -55.5626 $ & $ 0.41 $ & $ 0.031 $ & $ 3.74 $ & $ 13.0 $ & $ 2 $ & $ 0.8 $ & $ 23.3 $ & $ 3 $ & $ 1.6 $ & $ 0.10 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J233455-5454.4 & $353.7321 $ & $ -54.9082 $ & $ 0.46 $ & $ 0.033 $ & $ 3.12 $ & $ 16.2 $ & $ 2 $ & $ 0.1 $ & $ 25.4 $ & $ 3 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 5 \\
LCS-CL J233459-5455.6 & $353.7497 $ & $ -54.9271 $ & $ 0.63 $ & $ 0.037 $ & $ 4.08 $ & $ 20.6 $ & $ 3 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 5 \\
LCS-CL J233502-5222.9 & $353.7603 $ & $ -52.3822 $ & $ 0.57 $ & $ 0.035 $ & $ 3.64 $ & $ 10.0 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233516-5638.2 & $353.8185 $ & $ -56.6372 $ & $ 0.51 $ & $ 0.035 $ & $ 3.37 $ & $ 14.4 $ & $ 2 $ & $ 0.2 $ & $ 23.2 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J233522-5726.4 & $353.8454 $ & $ -57.4410 $ & $ 0.54 $ & $ 0.035 $ & $ 3.76 $ & $ 12.3 $ & $ 2 $ & $ 1.2 $ & $ 17.8 $ & $ 3 $ & $ 2.0 $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J233530-5535.5 & $353.8761 $ & $ -55.5927 $ & $ 0.42 $ & $ 0.032 $ & $ 4.18 $ & $ 15.2 $ & $ 2 $ & $ 0.6 $ & $ 18.5 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J233539-5719.2 & $353.9140 $ & $ -57.3207 $ & $ 0.51 $ & $ 0.033 $ & $ 3.97 $ & $ 19.7 $ & $ 3 $ & $ 1.2 $ & $ 25.7 $ & $ 3 $ & $ 1.7 $ & $ 0.00 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J233542-5230.1 & $353.9274 $ & $ -52.5029 $ & $ 0.75 $ & $ 0.039 $ & $ 3.94 $ & $ 14.1 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J233545-5225.2 & $353.9395 $ & $ -52.4208 $ & $ 0.64 $ & $ 0.037 $ & $ 4.33 $ & $ 30.0 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233547-5357.2 & $353.9462 $ & $ -53.9549 $ & $ 0.31 $ & $ 0.025 $ & $ 3.60 $ & $ 11.6 $ & $ 2 $ & $ 0.9 $ & $ 14.5 $ & $ 2 $ & $ 1.0 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233551-5329.4 & $353.9648 $ & $ -53.4915 $ & $ 0.51 $ & $ 0.034 $ & $ 4.15 $ & $ 10.8 $ & $ 2 $ & $ 0.4 $ & $ 16.4 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233551-5152.2 & $353.9664 $ & $ -51.8716 $ & $ 0.52 $ & $ 0.034 $ & $ 3.55 $ & $ 27.7 $ & $ 3 $ & $ 0.5 $ & $ 51.9 $ & $ 5 $ & $ 1.0 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233556-5606.0 & $353.9869 $ & $ -56.1006 $ & $ 0.57 $ & $ 0.035 $ & $ 4.55 $ & $ 22.7 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ -$ & 2,5 \\
LCS-CL J233558-5637.7 & $353.9923 $ & $ -56.6292 $ & $ 0.50 $ & $ 0.033 $ & $ 3.63 $ & $ 11.3 $ & $ 2 $ & $ 0.2 $ & $ 19.3 $ & $ 3 $ & $ 0.4 $ & $ 0.01 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233601-5257.0 & $354.0081 $ & $ -52.9510 $ & $ 0.54 $ & $ 0.034 $ & $ 4.20 $ & $ 21.2 $ & $ 3 $ & $ 7.0 $ & $ 29.4 $ & $ 4 $ & $ 9.3 $ & $ 0.41 $ & $ 0.43 $ & $ 1$ & - \\
LCS-CL J233603-5603.0 & $354.0133 $ & $ -56.0510 $ & $ 0.43 $ & $ 0.032 $ & $ 3.69 $ & $ 11.1 $ & $ 2 $ & $ 0.7 $ & $ 20.9 $ & $ 3 $ & $ 1.4 $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233607-5352.5 & $354.0298 $ & $ -53.8767 $ & $ 0.51 $ & $ 0.034 $ & $ 3.86 $ & $ 54.9 $ & $ 4 $ & $ 3.4 $ & $ 102.3 $ & $ 6 $ & $ 5.5 $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & 2 \\
LCS-CL J233614-5713.1 & $354.0593 $ & $ -57.2192 $ & $ 0.64 $ & $ 0.037 $ & $ 4.38 $ & $ 19.6 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233614-5722.1 & $354.0610 $ & $ -57.3691 $ & $ 0.49 $ & $ 0.034 $ & $ 3.57 $ & $ 11.2 $ & $ 2 $ & $ 0.8 $ & $ 20.4 $ & $ 3 $ & $ 1.5 $ & $ 0.00 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J233622-5527.5 & $354.0937 $ & $ -55.4586 $ & $ 0.47 $ & $ 0.032 $ & $ 3.34 $ & $ 11.0 $ & $ 2 $ & $ 0.2 $ & $ 22.4 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233629-5342.3 & $354.1235 $ & $ -53.7066 $ & $ 0.49 $ & $ 0.035 $ & $ 3.52 $ & $ 10.9 $ & $ 2 $ & $ 1.9 $ & $ 16.7 $ & $ 3 $ & $ 2.9 $ & $ 0.17 $ & $ 0.23 $ & $ 1$ & - \\
LCS-CL J233630-5553.9 & $354.1277 $ & $ -55.8992 $ & $ 0.49 $ & $ 0.034 $ & $ 3.13 $ & $ 21.8 $ & $ 3 $ & $ 5.7 $ & $ 31.0 $ & $ 4 $ & $ 7.8 $ & $ 0.35 $ & $ 0.40 $ & $ -$ & - \\
LCS-CL J233632-5645.6 & $354.1373 $ & $ -56.7602 $ & $ 0.49 $ & $ 0.033 $ & $ 3.72 $ & $ 12.2 $ & $ 2 $ & $ 0.6 $ & $ 18.2 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233637-5244.2 & $354.1544 $ & $ -52.7375 $ & $ 0.56 $ & $ 0.035 $ & $ 4.12 $ & $ 15.0 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233639-5434.5 & $354.1635 $ & $ -54.5763 $ & $ 0.53 $ & $ 0.035 $ & $ 3.32 $ & $ 10.5 $ & $ 2 $ & $ 4.1 $ & $ 16.8 $ & $ 3 $ & $ 6.2 $ & $ 0.63 $ & $ 0.30 $ & $ 1$ & - \\
LCS-CL J233643-5254.5 & $354.1815 $ & $ -52.9085 $ & $ 0.54 $ & $ 0.034 $ & $ 4.20 $ & $ 20.8 $ & $ 2 $ & $ 0.3 $ & $ 26.4 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233644-5347.7 & $354.1835 $ & $ -53.7959 $ & $ 0.32 $ & $ 0.023 $ & $ 4.49 $ & $ 14.3 $ & $ 2 $ & $ 0.2 $ & $ 35.6 $ & $ 4 $ & $ 0.8 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233646-5146.2 & $354.1945 $ & $ -51.7700 $ & $ 0.18 $ & $ 0.022 $ & $ 3.37 $ & $ 15.2 $ & $ 2 $ & $ 1.0 $ & $ 20.4 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233649-5619.4 & $354.2063 $ & $ -56.3247 $ & $ 0.66 $ & $ 0.037 $ & $ 3.23 $ & $ 14.8 $ & $ 3 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233649-5518.0 & $354.2080 $ & $ -55.3005 $ & $ 0.57 $ & $ 0.035 $ & $ 4.10 $ & $ 15.0 $ & $ 3 $ & $ 3.9 $ & $ - $ & $ - $ & $ - $ & $ 0.30 $ & $ 0.36 $ & $ -$ & 5 \\
LCS-CL J233656-5424.7 & $354.2349 $ & $ -54.4120 $ & $ 0.53 $ & $ 0.036 $ & $ 3.34 $ & $ 10.2 $ & $ 2 $ & $ 0.8 $ & $ 10.6 $ & $ 2 $ & $ 0.9 $ & $ 0.02 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J233658-5722.3 & $354.2417 $ & $ -57.3730 $ & $ 0.51 $ & $ 0.034 $ & $ 3.71 $ & $ 17.7 $ & $ 2 $ & $ 0.4 $ & $ 24.5 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233702-5604.7 & $354.2586 $ & $ -56.0788 $ & $ 0.49 $ & $ 0.033 $ & $ 3.77 $ & $ 17.4 $ & $ 3 $ & $ 3.7 $ & $ 29.1 $ & $ 4 $ & $ 6.5 $ & $ 0.20 $ & $ 0.23 $ & $ -$ & - \\
LCS-CL J233702-5707.5 & $354.2622 $ & $ -57.1255 $ & $ 0.23 $ & $ 0.022 $ & $ 4.81 $ & $ 12.4 $ & $ 2 $ & $ 0.7 $ & $ 24.8 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233703-5717.5 & $354.2658 $ & $ -57.2929 $ & $ 0.40 $ & $ 0.031 $ & $ 3.63 $ & $ 10.3 $ & $ 2 $ & $ 1.3 $ & $ 17.2 $ & $ 3 $ & $ 2.4 $ & $ 0.00 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J233708-5239.4 & $354.2846 $ & $ -52.6568 $ & $ 0.53 $ & $ 0.034 $ & $ 4.13 $ & $ 16.1 $ & $ 2 $ & $ 0.1 $ & $ 36.4 $ & $ 4 $ & $ 0.3 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233714-5544.6 & $354.3098 $ & $ -55.7434 $ & $ 0.75 $ & $ 0.039 $ & $ 3.59 $ & $ 12.0 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233715-5244.0 & $354.3159 $ & $ -52.7344 $ & $ 0.40 $ & $ 0.032 $ & $ 3.32 $ & $ 11.1 $ & $ 2 $ & $ 0.3 $ & $ 23.1 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233717-5416.4 & $354.3248 $ & $ -54.2741 $ & $ 0.63 $ & $ 0.037 $ & $ 3.94 $ & $ 10.4 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233722-5548.0 & $354.3417 $ & $ -55.8012 $ & $ 0.52 $ & $ 0.036 $ & $ 3.15 $ & $ 12.3 $ & $ 3 $ & $ 5.0 $ & $ 18.4 $ & $ 4 $ & $ 7.2 $ & $ 0.70 $ & $ 0.38 $ & $ 1$ & - \\
LCS-CL J233728-5603.6 & $354.3696 $ & $ -56.0612 $ & $ 0.67 $ & $ 0.038 $ & $ 5.26 $ & $ 41.5 $ & $ 4 $ & $ 9.4 $ & $ - $ & $ - $ & $ - $ & $ 0.11 $ & $ 0.24 $ & $ -$ & - \\
LCS-CL J233740-5223.8 & $354.4177 $ & $ -52.3980 $ & $ 0.74 $ & $ 0.038 $ & $ 3.38 $ & $ 11.3 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233753-5611.7 & $354.4740 $ & $ -56.1966 $ & $ 0.47 $ & $ 0.032 $ & $ 3.82 $ & $ 14.3 $ & $ 2 $ & $ 0.3 $ & $ 24.9 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233802-5553.3 & $354.5104 $ & $ -55.8890 $ & $ 0.60 $ & $ 0.036 $ & $ 3.79 $ & $ 15.9 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233805-5617.3 & $354.5209 $ & $ -56.2891 $ & $ 0.39 $ & $ 0.030 $ & $ 3.41 $ & $ 21.0 $ & $ 3 $ & $ 0.7 $ & $ 32.4 $ & $ 4 $ & $ 1.1 $ & $ 0.03 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233808-5312.3 & $354.5372 $ & $ -53.2052 $ & $ 0.51 $ & $ 0.033 $ & $ 4.45 $ & $ 37.7 $ & $ 3 $ & $ 2.9 $ & $ 78.6 $ & $ 5 $ & $ 5.6 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & 2 \\
LCS-CL J233812-5603.9 & $354.5526 $ & $ -56.0652 $ & $ 0.68 $ & $ 0.038 $ & $ 3.41 $ & $ 14.0 $ & $ 3 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J233812-5604.6 & $354.5527 $ & $ -56.0769 $ & $ 0.33 $ & $ 0.025 $ & $ 3.73 $ & $ 12.2 $ & $ 2 $ & $ 0.9 $ & $ 27.2 $ & $ 3 $ & $ 2.2 $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J233814-5726.9 & $354.5603 $ & $ -57.4499 $ & $ 0.60 $ & $ 0.038 $ & $ 3.32 $ & $ 10.2 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233818-5238.1 & $354.5756 $ & $ -52.6350 $ & $ 0.53 $ & $ 0.035 $ & $ 4.09 $ & $ 10.5 $ & $ 2 $ & $ 0.6 $ & $ 20.0 $ & $ 3 $ & $ 1.2 $ & $ 0.09 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J233818-5539.5 & $354.5757 $ & $ -55.6591 $ & $ 0.47 $ & $ 0.033 $ & $ 3.85 $ & $ 22.0 $ & $ 3 $ & $ 1.0 $ & $ 32.8 $ & $ 4 $ & $ 1.5 $ & $ 0.02 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J233826-5204.3 & $354.6088 $ & $ -52.0727 $ & $ 0.38 $ & $ 0.034 $ & $ 3.16 $ & $ 12.4 $ & $ 2 $ & $ 0.7 $ & $ 16.7 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J233829-5221.6 & $354.6215 $ & $ -52.3607 $ & $ 0.68 $ & $ 0.038 $ & $ 3.75 $ & $ 18.5 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J233832-5716.3 & $354.6338 $ & $ -57.2720 $ & $ 0.48 $ & $ 0.033 $ & $ 3.65 $ & $ 13.3 $ & $ 2 $ & $ 0.2 $ & $ 21.1 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J233835-5437.4 & $354.6478 $ & $ -54.6242 $ & $ 0.30 $ & $ 0.025 $ & $ 3.84 $ & $ 14.8 $ & $ 2 $ & $ 1.5 $ & $ 24.5 $ & $ 3 $ & $ 2.5 $ & $ 0.07 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J233837-5307.6 & $354.6571 $ & $ -53.1276 $ & $ 0.47 $ & $ 0.033 $ & $ 3.54 $ & $ 17.4 $ & $ 2 $ & $ 0.6 $ & $ 32.4 $ & $ 4 $ & $ 1.1 $ & $ 0.02 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233905-5722.3 & $354.7718 $ & $ -57.3732 $ & $ 0.75 $ & $ 0.039 $ & $ 3.20 $ & $ 11.6 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233908-5722.1 & $354.7870 $ & $ -57.3698 $ & $ 0.51 $ & $ 0.034 $ & $ 3.66 $ & $ 11.6 $ & $ 2 $ & $ 0.5 $ & $ 23.9 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J233911-5728.4 & $354.7982 $ & $ -57.4745 $ & $ 0.51 $ & $ 0.034 $ & $ 3.61 $ & $ 16.0 $ & $ 2 $ & $ 1.9 $ & $ 24.8 $ & $ 4 $ & $ 3.1 $ & $ 0.00 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J233915-5714.6 & $354.8154 $ & $ -57.2441 $ & $ 0.49 $ & $ 0.033 $ & $ 3.49 $ & $ 19.3 $ & $ 3 $ & $ 2.4 $ & $ 37.0 $ & $ 4 $ & $ 5.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233917-5231.8 & $354.8217 $ & $ -52.5312 $ & $ 0.19 $ & $ 0.022 $ & $ 3.57 $ & $ 11.2 $ & $ 2 $ & $ 0.5 $ & $ 22.6 $ & $ 3 $ & $ 1.1 $ & $ 0.08 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J233922-5543.7 & $354.8446 $ & $ -55.7297 $ & $ 0.75 $ & $ 0.038 $ & $ 3.58 $ & $ 14.4 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J233923-5649.0 & $354.8486 $ & $ -56.8174 $ & $ 0.41 $ & $ 0.032 $ & $ 3.61 $ & $ 11.4 $ & $ 2 $ & $ 0.2 $ & $ 16.4 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J233928-5550.0 & $354.8677 $ & $ -55.8350 $ & $ 0.41 $ & $ 0.031 $ & $ 3.70 $ & $ 26.4 $ & $ 3 $ & $ 5.5 $ & $ 41.7 $ & $ 4 $ & $ 9.2 $ & $ 0.10 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J233931-5138.8 & $354.8797 $ & $ -51.6479 $ & $ 0.26 $ & $ 0.024 $ & $ 3.64 $ & $ 12.4 $ & $ 2 $ & $ 1.0 $ & $ 22.2 $ & $ 3 $ & $ 2.2 $ & $ 0.05 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233937-5418.5 & $354.9050 $ & $ -54.3100 $ & $ 0.54 $ & $ 0.034 $ & $ 4.25 $ & $ 11.9 $ & $ 2 $ & $ 0.0 $ & $ 19.5 $ & $ 3 $ & $ 0.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J233938-5707.4 & $354.9097 $ & $ -57.1241 $ & $ 0.49 $ & $ 0.033 $ & $ 3.56 $ & $ 12.1 $ & $ 2 $ & $ 0.9 $ & $ 30.4 $ & $ 4 $ & $ 2.4 $ & $ 0.00 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J233939-5215.1 & $354.9162 $ & $ -52.2522 $ & $ 0.32 $ & $ 0.024 $ & $ 3.82 $ & $ 11.2 $ & $ 2 $ & $ 0.7 $ & $ 21.6 $ & $ 3 $ & $ 1.3 $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J233944-5559.0 & $354.9334 $ & $ -55.9843 $ & $ 0.41 $ & $ 0.032 $ & $ 3.53 $ & $ 12.7 $ & $ 2 $ & $ 1.4 $ & $ 15.1 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J233957-5246.4 & $354.9905 $ & $ -52.7735 $ & $ 0.57 $ & $ 0.035 $ & $ 3.89 $ & $ 16.0 $ & $ 3 $ & $ 3.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.25 $ & $ 1$ & - \\
LCS-CL J234000-5243.0 & $355.0039 $ & $ -52.7172 $ & $ 0.56 $ & $ 0.035 $ & $ 4.85 $ & $ 13.8 $ & $ 2 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.11 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J234008-5653.7 & $355.0373 $ & $ -56.8951 $ & $ 0.48 $ & $ 0.033 $ & $ 3.83 $ & $ 12.9 $ & $ 2 $ & $ 1.2 $ & $ 20.0 $ & $ 3 $ & $ 1.8 $ & $ 0.02 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J234009-5731.3 & $355.0412 $ & $ -57.5232 $ & $ 0.75 $ & $ 0.039 $ & $ 3.40 $ & $ 17.9 $ & $ 3 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234012-5419.1 & $355.0524 $ & $ -54.3187 $ & $ 0.56 $ & $ 0.035 $ & $ 4.10 $ & $ 19.9 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2 \\
LCS-CL J234018-5139.8 & $355.0781 $ & $ -51.6636 $ & $ 0.47 $ & $ 0.033 $ & $ 3.86 $ & $ 14.4 $ & $ 2 $ & $ 2.4 $ & $ 32.9 $ & $ 4 $ & $ 6.2 $ & $ 0.08 $ & $ 0.21 $ & $ -$ & - \\
LCS-CL J234021-5307.7 & $355.0905 $ & $ -53.1298 $ & $ 0.55 $ & $ 0.035 $ & $ 3.62 $ & $ 14.7 $ & $ 2 $ & $ 0.6 $ & $ 24.2 $ & $ 3 $ & $ 0.9 $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234022-5239.0 & $355.0955 $ & $ -52.6514 $ & $ 0.55 $ & $ 0.034 $ & $ 4.55 $ & $ 10.7 $ & $ 2 $ & $ 0.4 $ & $ 20.1 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J234023-5559.8 & $355.0986 $ & $ -55.9982 $ & $ 0.41 $ & $ 0.034 $ & $ 3.87 $ & $ 19.2 $ & $ 3 $ & $ 3.4 $ & $ 33.3 $ & $ 4 $ & $ 6.3 $ & $ 0.00 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J234025-5150.0 & $355.1072 $ & $ -51.8347 $ & $ 0.25 $ & $ 0.022 $ & $ 3.85 $ & $ 12.0 $ & $ 2 $ & $ 1.0 $ & $ 15.2 $ & $ 2 $ & $ 1.3 $ & $ 0.21 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J234030-5243.8 & $355.1270 $ & $ -52.7310 $ & $ 0.53 $ & $ 0.035 $ & $ 3.51 $ & $ 12.0 $ & $ 2 $ & $ 0.7 $ & $ 12.7 $ & $ 2 $ & $ 0.7 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J234035-5440.6 & $355.1483 $ & $ -54.6776 $ & $ 0.61 $ & $ 0.036 $ & $ 4.40 $ & $ 14.5 $ & $ 2 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234037-5647.2 & $355.1556 $ & $ -56.7882 $ & $ 0.47 $ & $ 0.032 $ & $ 3.18 $ & $ 10.9 $ & $ 2 $ & $ 0.1 $ & $ 14.7 $ & $ 2 $ & $ 0.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234048-5230.3 & $355.2001 $ & $ -52.5051 $ & $ 0.58 $ & $ 0.036 $ & $ 3.95 $ & $ 12.4 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J234053-5235.0 & $355.2237 $ & $ -52.5837 $ & $ 0.53 $ & $ 0.034 $ & $ 3.76 $ & $ 19.4 $ & $ 2 $ & $ 0.2 $ & $ 32.0 $ & $ 4 $ & $ 0.3 $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234055-5726.8 & $355.2321 $ & $ -57.4478 $ & $ 0.48 $ & $ 0.033 $ & $ 3.84 $ & $ 10.7 $ & $ 2 $ & $ 0.2 $ & $ 15.7 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234103-5720.6 & $355.2635 $ & $ -57.3442 $ & $ 0.47 $ & $ 0.035 $ & $ 3.12 $ & $ 21.5 $ & $ 3 $ & $ 1.1 $ & $ 51.8 $ & $ 5 $ & $ 2.9 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J234105-5716.0 & $355.2728 $ & $ -57.2678 $ & $ 0.46 $ & $ 0.032 $ & $ 4.78 $ & $ 51.2 $ & $ 3 $ & $ 2.5 $ & $ 82.2 $ & $ 5 $ & $ 3.9 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J234115-5225.3 & $355.3133 $ & $ -52.4227 $ & $ 0.59 $ & $ 0.037 $ & $ 3.44 $ & $ 10.9 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J234115-5309.0 & $355.3159 $ & $ -53.1515 $ & $ 0.60 $ & $ 0.035 $ & $ 4.58 $ & $ 13.1 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J234127-5706.5 & $355.3632 $ & $ -57.1095 $ & $ 0.47 $ & $ 0.033 $ & $ 4.54 $ & $ 27.0 $ & $ 3 $ & $ 0.7 $ & $ 52.0 $ & $ 5 $ & $ 1.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234128-5502.1 & $355.3698 $ & $ -55.0352 $ & $ 0.48 $ & $ 0.033 $ & $ 3.56 $ & $ 11.1 $ & $ 2 $ & $ 0.5 $ & $ 15.2 $ & $ 3 $ & $ 0.7 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J234135-5723.3 & $355.3970 $ & $ -57.3885 $ & $ 0.75 $ & $ 0.039 $ & $ 4.11 $ & $ 19.8 $ & $ 3 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234136-5305.6 & $355.4012 $ & $ -53.0935 $ & $ 0.51 $ & $ 0.034 $ & $ 3.77 $ & $ 19.4 $ & $ 2 $ & $ 0.7 $ & $ 31.6 $ & $ 4 $ & $ 1.4 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J234137-5452.1 & $355.4081 $ & $ -54.8696 $ & $ 0.58 $ & $ 0.035 $ & $ 4.10 $ & $ 17.1 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.02 $ & $ 1$ & 2 \\
LCS-CL J234143-5557.8 & $355.4330 $ & $ -55.9637 $ & $ 0.19 $ & $ 0.021 $ & $ 5.11 $ & $ 21.6 $ & $ 2 $ & $ 1.0 $ & $ 34.8 $ & $ 3 $ & $ 1.5 $ & $ 0.04 $ & $ 0.03 $ & $ -$ & 0 \\
LCS-CL J234144-5419.5 & $355.4358 $ & $ -54.3252 $ & $ 0.60 $ & $ 0.037 $ & $ 3.74 $ & $ 11.2 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234150-5734.4 & $355.4614 $ & $ -57.5746 $ & $ 0.72 $ & $ 0.039 $ & $ 4.53 $ & $ 21.1 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234152-5214.2 & $355.4703 $ & $ -52.2373 $ & $ 0.55 $ & $ 0.035 $ & $ 3.48 $ & $ 10.6 $ & $ 2 $ & $ 0.3 $ & $ 16.0 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234155-5706.3 & $355.4823 $ & $ -57.1065 $ & $ 0.47 $ & $ 0.033 $ & $ 3.88 $ & $ 21.4 $ & $ 3 $ & $ 0.9 $ & $ 42.8 $ & $ 4 $ & $ 3.0 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234156-5308.8 & $355.4865 $ & $ -53.1470 $ & $ 0.51 $ & $ 0.033 $ & $ 4.89 $ & $ 28.4 $ & $ 3 $ & $ 1.2 $ & $ 54.0 $ & $ 4 $ & $ 2.8 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & 2 \\
LCS-CL J234159-5508.3 & $355.4968 $ & $ -55.1384 $ & $ 0.70 $ & $ 0.039 $ & $ 4.01 $ & $ 13.7 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.03 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234207-5619.4 & $355.5326 $ & $ -56.3236 $ & $ 0.43 $ & $ 0.032 $ & $ 3.98 $ & $ 21.9 $ & $ 3 $ & $ 2.8 $ & $ 27.9 $ & $ 3 $ & $ 3.6 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J234220-5728.0 & $355.5854 $ & $ -57.4671 $ & $ 0.49 $ & $ 0.033 $ & $ 3.72 $ & $ 21.0 $ & $ 3 $ & $ 4.0 $ & $ 35.1 $ & $ 4 $ & $ 6.9 $ & $ 0.00 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J234220-5734.0 & $355.5870 $ & $ -57.5668 $ & $ 0.47 $ & $ 0.032 $ & $ 3.40 $ & $ 21.5 $ & $ 3 $ & $ 1.5 $ & $ 27.4 $ & $ 3 $ & $ 2.0 $ & $ 0.16 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J234222-5732.6 & $355.5949 $ & $ -57.5446 $ & $ 0.59 $ & $ 0.036 $ & $ 4.23 $ & $ 10.2 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J234225-5144.9 & $355.6042 $ & $ -51.7494 $ & $ 0.17 $ & $ 0.021 $ & $ 3.90 $ & $ 13.0 $ & $ 2 $ & $ 0.6 $ & $ 23.3 $ & $ 3 $ & $ 1.2 $ & $ 0.05 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J234230-5555.8 & $355.6267 $ & $ -55.9303 $ & $ 0.44 $ & $ 0.032 $ & $ 3.64 $ & $ 17.1 $ & $ 3 $ & $ 3.1 $ & $ 28.7 $ & $ 4 $ & $ 4.7 $ & $ 0.34 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J234231-5621.1 & $355.6309 $ & $ -56.3532 $ & $ 0.43 $ & $ 0.032 $ & $ 3.95 $ & $ 35.2 $ & $ 4 $ & $ 7.1 $ & $ 55.4 $ & $ 5 $ & $ 11.9 $ & $ 0.08 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J234232-5703.6 & $355.6341 $ & $ -57.0613 $ & $ 0.74 $ & $ 0.039 $ & $ 3.28 $ & $ 17.4 $ & $ 3 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J234242-5725.9 & $355.6781 $ & $ -57.4324 $ & $ 0.71 $ & $ 0.042 $ & $ 3.21 $ & $ 10.7 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J234243-5222.4 & $355.6804 $ & $ -52.3744 $ & $ 0.60 $ & $ 0.036 $ & $ 3.74 $ & $ 12.9 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J234314-5318.7 & $355.8122 $ & $ -53.3118 $ & $ 0.35 $ & $ 0.038 $ & $ 3.19 $ & $ 12.3 $ & $ 2 $ & $ 0.0 $ & $ 16.1 $ & $ 3 $ & $ 0.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234321-5626.0 & $355.8377 $ & $ -56.4338 $ & $ 0.57 $ & $ 0.038 $ & $ 3.19 $ & $ 11.5 $ & $ 2 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J234322-5702.7 & $355.8448 $ & $ -57.0451 $ & $ 0.63 $ & $ 0.039 $ & $ 4.21 $ & $ 21.4 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J234327-5605.3 & $355.8655 $ & $ -56.0890 $ & $ 0.49 $ & $ 0.034 $ & $ 3.73 $ & $ 13.0 $ & $ 3 $ & $ 3.8 $ & $ 20.9 $ & $ 3 $ & $ 5.9 $ & $ 0.27 $ & $ 0.33 $ & $ -$ & - \\
LCS-CL J234328-5659.5 & $355.8672 $ & $ -56.9923 $ & $ 0.58 $ & $ 0.036 $ & $ 4.06 $ & $ 16.9 $ & $ 3 $ & $ 2.8 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.22 $ & $ 1$ & - \\
LCS-CL J234336-5148.3 & $355.9003 $ & $ -51.8064 $ & $ 0.20 $ & $ 0.021 $ & $ 3.92 $ & $ 10.3 $ & $ 2 $ & $ 0.5 $ & $ 38.2 $ & $ 4 $ & $ 1.9 $ & $ 0.11 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J234341-5651.3 & $355.9247 $ & $ -56.8551 $ & $ 0.49 $ & $ 0.034 $ & $ 3.54 $ & $ 12.2 $ & $ 2 $ & $ 0.5 $ & $ 24.4 $ & $ 3 $ & $ 1.4 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J234353-5651.2 & $355.9719 $ & $ -56.8547 $ & $ 0.61 $ & $ 0.036 $ & $ 5.60 $ & $ 23.9 $ & $ 3 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234410-5638.0 & $356.0454 $ & $ -56.6333 $ & $ 0.52 $ & $ 0.037 $ & $ 3.19 $ & $ 16.0 $ & $ 2 $ & $ 0.1 $ & $ 21.2 $ & $ 3 $ & $ 0.1 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234417-5653.7 & $356.0717 $ & $ -56.8962 $ & $ 0.51 $ & $ 0.033 $ & $ 4.54 $ & $ 23.6 $ & $ 2 $ & $ 0.4 $ & $ 39.4 $ & $ 4 $ & $ 0.6 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234438-5312.9 & $356.1624 $ & $ -53.2162 $ & $ 0.50 $ & $ 0.034 $ & $ 3.57 $ & $ 12.4 $ & $ 2 $ & $ 0.2 $ & $ 19.7 $ & $ 3 $ & $ 0.4 $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234448-5617.1 & $356.2023 $ & $ -56.2864 $ & $ 0.61 $ & $ 0.035 $ & $ 5.40 $ & $ 38.7 $ & $ 3 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.08 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234505-5249.4 & $356.2711 $ & $ -52.8237 $ & $ 0.28 $ & $ 0.024 $ & $ 3.69 $ & $ 10.1 $ & $ 2 $ & $ 0.9 $ & $ 15.6 $ & $ 3 $ & $ 1.7 $ & $ 0.01 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J234520-5415.4 & $356.3372 $ & $ -54.2574 $ & $ 0.59 $ & $ 0.036 $ & $ 3.80 $ & $ 12.0 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J234529-5139.6 & $356.3742 $ & $ -51.6600 $ & $ 0.18 $ & $ 0.022 $ & $ 3.64 $ & $ 15.1 $ & $ 2 $ & $ 1.5 $ & $ 28.1 $ & $ 3 $ & $ 2.8 $ & $ 0.20 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J234538-5249.5 & $356.4124 $ & $ -52.8252 $ & $ 0.17 $ & $ 0.021 $ & $ 3.61 $ & $ 10.1 $ & $ 2 $ & $ 4.3 $ & $ 27.4 $ & $ 4 $ & $ 13.4 $ & $ 0.28 $ & $ 0.44 $ & $ -$ & - \\
LCS-CL J234548-5402.8 & $356.4527 $ & $ -54.0479 $ & $ 0.60 $ & $ 0.035 $ & $ 5.84 $ & $ 29.7 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234552-5524.3 & $356.4685 $ & $ -55.4060 $ & $ 0.40 $ & $ 0.034 $ & $ 3.52 $ & $ 13.9 $ & $ 2 $ & $ 0.3 $ & $ 19.2 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J234601-5208.6 & $356.5061 $ & $ -52.1438 $ & $ 0.65 $ & $ 0.040 $ & $ 3.33 $ & $ 11.2 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J234605-5539.1 & $356.5234 $ & $ -55.6529 $ & $ 0.37 $ & $ 0.034 $ & $ 3.24 $ & $ 14.2 $ & $ 3 $ & $ 4.4 $ & $ 20.4 $ & $ 3 $ & $ 6.0 $ & $ 0.27 $ & $ 0.27 $ & $ 1$ & - \\
LCS-CL J234622-5456.9 & $356.5943 $ & $ -54.9497 $ & $ 0.56 $ & $ 0.035 $ & $ 3.96 $ & $ 12.9 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234700-5724.2 & $356.7524 $ & $ -57.4037 $ & $ 0.49 $ & $ 0.033 $ & $ 3.56 $ & $ 13.3 $ & $ 2 $ & $ 0.1 $ & $ 24.4 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234721-5204.6 & $356.8402 $ & $ -52.0782 $ & $ 0.65 $ & $ 0.036 $ & $ 4.48 $ & $ 20.8 $ & $ 3 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J234805-5601.4 & $357.0230 $ & $ -56.0239 $ & $ 0.39 $ & $ 0.036 $ & $ 4.38 $ & $ 23.8 $ & $ 3 $ & $ 1.5 $ & $ 40.3 $ & $ 4 $ & $ 2.6 $ & $ 0.01 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J234814-5438.9 & $357.0600 $ & $ -54.6488 $ & $ 0.68 $ & $ 0.039 $ & $ 3.74 $ & $ 10.7 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J234854-5349.4 & $357.2273 $ & $ -53.8242 $ & $ 0.27 $ & $ 0.024 $ & $ 3.93 $ & $ 11.3 $ & $ 2 $ & $ 0.8 $ & $ 21.9 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J234914-5700.2 & $357.3098 $ & $ -57.0044 $ & $ 0.47 $ & $ 0.034 $ & $ 3.24 $ & $ 18.0 $ & $ 3 $ & $ 5.3 $ & $ 24.1 $ & $ 4 $ & $ 7.0 $ & $ 0.41 $ & $ 0.37 $ & $ 1$ & - \\
LCS-CL J234917-5455.3 & $357.3221 $ & $ -54.9226 $ & $ 0.75 $ & $ 0.041 $ & $ 3.32 $ & $ 13.3 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 2 \\
LCS-CL J234935-5516.3 & $357.3979 $ & $ -55.2719 $ & $ 0.39 $ & $ 0.046 $ & $ 3.65 $ & $ 11.7 $ & $ 2 $ & $ 0.2 $ & $ 14.3 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J234943-5403.8 & $357.4301 $ & $ -54.0644 $ & $ 0.50 $ & $ 0.033 $ & $ 3.54 $ & $ 10.7 $ & $ 2 $ & $ 0.1 $ & $ 13.3 $ & $ 2 $ & $ 0.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J235022-5433.8 & $357.5952 $ & $ -54.5645 $ & $ 0.51 $ & $ 0.034 $ & $ 4.52 $ & $ 11.8 $ & $ 2 $ & $ 1.0 $ & $ 24.7 $ & $ 3 $ & $ 2.8 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J235033-5650.2 & $357.6396 $ & $ -56.8376 $ & $ 0.68 $ & $ 0.038 $ & $ 4.28 $ & $ 14.3 $ & $ 3 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.19 $ & $ -$ & - \\
LCS-CL J235040-5622.0 & $357.6700 $ & $ -56.3675 $ & $ 0.42 $ & $ 0.033 $ & $ 3.40 $ & $ 14.4 $ & $ 2 $ & $ 1.5 $ & $ 15.0 $ & $ 3 $ & $ 1.7 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J235111-5633.4 & $357.7981 $ & $ -56.5579 $ & $ 0.60 $ & $ 0.038 $ & $ 3.66 $ & $ 11.2 $ & $ 2 $ & $ 2.2 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J235138-5452.9 & $357.9086 $ & $ -54.8817 $ & $ 0.33 $ & $ 0.024 $ & $ 6.12 $ & $ 36.0 $ & $ 3 $ & $ 0.9 $ & $ 68.4 $ & $ 4 $ & $ 1.8 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2,3,8 \\
LCS-CL J235327-5448.4 & $358.3634 $ & $ -54.8081 $ & $ 0.39 $ & $ 0.032 $ & $ 3.83 $ & $ 30.9 $ & $ 4 $ & $ 14.6 $ & $ 42.9 $ & $ 5 $ & $ 19.9 $ & $ 0.48 $ & $ 0.36 $ & $ 1$ & - \\
LCS-CL J235529-5714.3 & $358.8744 $ & $ -57.2391 $ & $ 0.46 $ & $ 0.032 $ & $ 3.96 $ & $ 21.0 $ & $ 2 $ & $ 0.2 $ & $ 30.0 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J235556-5736.1 & $358.9848 $ & $ -57.6020 $ & $ 0.47 $ & $ 0.033 $ & $ 3.77 $ & $ 16.5 $ & $ 3 $ & $ 3.2 $ & $ 23.1 $ & $ 4 $ & $ 5.0 $ & $ 0.06 $ & $ 0.15 $ & $ 1$ & -

\enddata 

\tablecomments{Galaxy Clusters selected above 3.1 $\sigma$ with
  $\lambda(0.4L_{\star})$ greater than 10 and z $ \le 0.75$ in
  the 23 h field.  We report the cluster
  ID, the BCG position, red-sequence redshift and uncertainty and
  detection significance. For richnesses derived to 0.4$L_{\star}$ and
  0.2$L_{\star}$ (for z $< 0.55$) we include the optical richness
  ($\lambda$), richness uncertainty and the amount the richness was
  boosted to account for masking. Additionally, we report the fraction
  of area masked within 200 and 500 kpc, flag the system if it is
  located on the edge of a tile, and note if the cluster has a
  previous identification.  The reported richness uncertainty is the
 uncertainty  estimate from the richness algorithm (see Equation 3 of
  \citet{rykoff12})  added in quadrature with a Poisson uncertainty from masked-area compensation. The previous
  identification column designates a counterpart using the criterion
  of \S\ref{sec:compare}. Tags correspond to the following works: \\
  0 ACO \citep{abell89} \\
  1 REFLEX \citep{bohringer04}, \\
  2 Southern Cosmology Survey \citep{menanteau09,menanteau10}, \\
  3 SPT-SZ Survey \citep{vanderlinde10,reichardt12}, \\
  4 ACT \citep{marriage11b}, \\
  5 XMM-BCS \citep{suhada12}, \\
  6 \emph{PLANCK} \citep{planck13-29}  \\
  7 \citet{vikhlinin98} \\
  8 \citet{buckleygeer11}.  }
\end{deluxetable}
\end{center}
\clearpage

\clearpage
\end{landscape}

\begin{landscape}
\begin{center}

\def\arraystretch{1.2}
\begin{deluxetable}{lllccccccccccccc}  
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablecaption{Optically-Selected Galaxy Clusters located in the 5 h BCS field
\label{tab:clusters2}
} \tablehead{ 
  \colhead{ID} & 
  \colhead{R.A.} &
  \colhead{Dec} &
  \colhead{z} &
  \colhead{$\delta$z} &
  \colhead{Sigma} & 
  \colhead{$\lambda$} &
  \colhead{$\delta \lambda$} & 
  \colhead{$\Delta \lambda$} &
  \colhead{$\lambda(0.2 L_{\star})$} & 
  \colhead{$\delta \lambda (0.2 L_{\star})$} &
  \colhead{$\Delta \lambda(0.2 L_{\star})$} &
  \colhead{Mask 200 kpc}  &
  \colhead{Mask 500 kpc}  &
  \colhead{Edge of Tile} &
  \colhead{Previous ID} } 
\startdata
LCS-CL J050624-5423.5 & $76.6001 $ & $ -54.3925 $ & $ 0.50 $ & $ 0.033 $ & $ 4.56 $ & $ 11.8 $ & $ 2 $ & $ 0.5 $ & $ 12.9 $ & $ 2 $ & $ 0.5 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J050715-5145.6 & $76.8148 $ & $ -51.7607 $ & $ 0.64 $ & $ 0.037 $ & $ 3.63 $ & $ 14.5 $ & $ 3 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J050728-5431.4 & $76.8682 $ & $ -54.5246 $ & $ 0.45 $ & $ 0.033 $ & $ 3.64 $ & $ 11.1 $ & $ 2 $ & $ 1.9 $ & $ 17.8 $ & $ 3 $ & $ 3.0 $ & $ 0.31 $ & $ 0.17 $ & $ 1$ & - \\
LCS-CL J050735-5218.0 & $76.8994 $ & $ -52.3001 $ & $ 0.43 $ & $ 0.031 $ & $ 4.84 $ & $ 11.2 $ & $ 2 $ & $ 0.5 $ & $ 19.5 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J050736-5119.8 & $76.9020 $ & $ -51.3314 $ & $ 0.62 $ & $ 0.040 $ & $ 3.39 $ & $ 17.8 $ & $ 3 $ & $ 2.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J050805-5217.6 & $77.0214 $ & $ -52.2947 $ & $ 0.61 $ & $ 0.036 $ & $ 3.66 $ & $ 12.1 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J050806-5248.4 & $77.0285 $ & $ -52.8081 $ & $ 0.69 $ & $ 0.039 $ & $ 3.66 $ & $ 23.8 $ & $ 3 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J050813-5213.4 & $77.0571 $ & $ -52.2241 $ & $ 0.39 $ & $ 0.035 $ & $ 3.58 $ & $ 11.8 $ & $ 2 $ & $ 1.6 $ & $ 11.5 $ & $ 2 $ & $ 1.5 $ & $ 0.17 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J050818-5400.3 & $77.0770 $ & $ -54.0063 $ & $ 0.74 $ & $ 0.039 $ & $ 3.45 $ & $ 18.7 $ & $ 3 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J050820-5423.0 & $77.0873 $ & $ -54.3848 $ & $ 0.60 $ & $ 0.037 $ & $ 3.94 $ & $ 12.7 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J050821-5227.1 & $77.0907 $ & $ -52.4520 $ & $ 0.60 $ & $ 0.035 $ & $ 5.44 $ & $ 36.8 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J050830-5204.2 & $77.1260 $ & $ -52.0708 $ & $ 0.56 $ & $ 0.035 $ & $ 4.46 $ & $ 12.5 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J050831-5111.2 & $77.1318 $ & $ -51.1871 $ & $ 0.48 $ & $ 0.033 $ & $ 5.61 $ & $ 39.5 $ & $ 3 $ & $ 6.5 $ & $ 71.0 $ & $ 5 $ & $ 12.2 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J050833-5310.1 & $77.1386 $ & $ -53.1688 $ & $ 0.43 $ & $ 0.032 $ & $ 3.54 $ & $ 10.3 $ & $ 2 $ & $ 0.5 $ & $ 12.9 $ & $ 3 $ & $ 0.7 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J050833-5221.0 & $77.1386 $ & $ -52.3515 $ & $ 0.47 $ & $ 0.034 $ & $ 4.09 $ & $ 12.8 $ & $ 2 $ & $ 0.3 $ & $ 17.9 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050834-5356.4 & $77.1455 $ & $ -53.9409 $ & $ 0.75 $ & $ 0.038 $ & $ 3.28 $ & $ 17.1 $ & $ 3 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J050845-5316.6 & $77.1884 $ & $ -53.2775 $ & $ 0.34 $ & $ 0.025 $ & $ 3.31 $ & $ 10.0 $ & $ 2 $ & $ 2.9 $ & $ 16.4 $ & $ 3 $ & $ 4.8 $ & $ 0.18 $ & $ 0.35 $ & $ 1$ & - \\
LCS-CL J050846-5123.1 & $77.1946 $ & $ -51.3866 $ & $ 0.44 $ & $ 0.032 $ & $ 3.52 $ & $ 11.3 $ & $ 2 $ & $ 0.5 $ & $ 16.3 $ & $ 3 $ & $ 0.6 $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J050854-5130.8 & $77.2252 $ & $ -51.5134 $ & $ 0.68 $ & $ 0.038 $ & $ 3.39 $ & $ 13.3 $ & $ 3 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ 1$ & 2 \\
LCS-CL J050857-5358.6 & $77.2380 $ & $ -53.9771 $ & $ 0.67 $ & $ 0.037 $ & $ 3.70 $ & $ 32.9 $ & $ 4 $ & $ 4.9 $ & $ - $ & $ - $ & $ - $ & $ 0.34 $ & $ 0.16 $ & $ -$ & 2 \\
LCS-CL J050902-5245.5 & $77.2610 $ & $ -52.7599 $ & $ 0.66 $ & $ 0.038 $ & $ 3.52 $ & $ 18.0 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050906-5228.4 & $77.2776 $ & $ -52.4748 $ & $ 0.59 $ & $ 0.035 $ & $ 3.64 $ & $ 16.1 $ & $ 3 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J050907-5056.7 & $77.2814 $ & $ -50.9462 $ & $ 0.47 $ & $ 0.033 $ & $ 4.51 $ & $ 22.2 $ & $ 2 $ & $ 0.6 $ & $ 39.2 $ & $ 4 $ & $ 1.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050912-5116.2 & $77.3039 $ & $ -51.2709 $ & $ 0.45 $ & $ 0.032 $ & $ 3.69 $ & $ 10.5 $ & $ 2 $ & $ 0.1 $ & $ 13.1 $ & $ 2 $ & $ 0.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J050913-5402.2 & $77.3067 $ & $ -54.0373 $ & $ 0.71 $ & $ 0.040 $ & $ 3.58 $ & $ 21.0 $ & $ 3 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J050914-5007.7 & $77.3119 $ & $ -50.1296 $ & $ 0.43 $ & $ 0.032 $ & $ 3.88 $ & $ 11.8 $ & $ 2 $ & $ 0.2 $ & $ 21.1 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J050916-5206.9 & $77.3178 $ & $ -52.1156 $ & $ 0.64 $ & $ 0.037 $ & $ 3.43 $ & $ 30.4 $ & $ 4 $ & $ 5.1 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.05 $ & $ 1$ & 2 \\
LCS-CL J050917-5223.3 & $77.3235 $ & $ -52.3887 $ & $ 0.61 $ & $ 0.038 $ & $ 3.27 $ & $ 10.9 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & 2 \\
LCS-CL J050919-5422.2 & $77.3333 $ & $ -54.3700 $ & $ 0.47 $ & $ 0.033 $ & $ 4.08 $ & $ 13.6 $ & $ 2 $ & $ 0.5 $ & $ 22.5 $ & $ 3 $ & $ 0.9 $ & $ 0.01 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J050921-5342.2 & $77.3393 $ & $ -53.7036 $ & $ 0.47 $ & $ 0.032 $ & $ 5.13 $ & $ 49.1 $ & $ 5 $ & $ 16.1 $ & $ 83.2 $ & $ 7 $ & $ 24.4 $ & $ 0.52 $ & $ 0.40 $ & $ -$ & 3,4 \\
LCS-CL J050921-5219.4 & $77.3412 $ & $ -52.3240 $ & $ 0.69 $ & $ 0.038 $ & $ 3.62 $ & $ 20.1 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050926-5233.9 & $77.3587 $ & $ -52.5652 $ & $ 0.64 $ & $ 0.039 $ & $ 3.64 $ & $ 10.5 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050927-5454.8 & $77.3665 $ & $ -54.9145 $ & $ 0.58 $ & $ 0.035 $ & $ 3.97 $ & $ 14.2 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J050928-5132.2 & $77.3691 $ & $ -51.5369 $ & $ 0.62 $ & $ 0.036 $ & $ 3.73 $ & $ 10.2 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050929-5406.6 & $77.3718 $ & $ -54.1103 $ & $ 0.72 $ & $ 0.039 $ & $ 3.30 $ & $ 17.2 $ & $ 3 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J050932-5225.6 & $77.3844 $ & $ -52.4272 $ & $ 0.75 $ & $ 0.041 $ & $ 3.56 $ & $ 17.8 $ & $ 3 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.15 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J050932-5347.0 & $77.3872 $ & $ -53.7849 $ & $ 0.45 $ & $ 0.034 $ & $ 3.50 $ & $ 19.0 $ & $ 2 $ & $ 1.7 $ & $ 20.2 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J050937-5145.5 & $77.4082 $ & $ -51.7599 $ & $ 0.61 $ & $ 0.035 $ & $ 3.98 $ & $ 17.7 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J050941-5141.3 & $77.4215 $ & $ -51.6894 $ & $ 0.65 $ & $ 0.036 $ & $ 3.88 $ & $ 42.1 $ & $ 4 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J050945-5239.8 & $77.4388 $ & $ -52.6647 $ & $ 0.62 $ & $ 0.036 $ & $ 3.33 $ & $ 18.1 $ & $ 3 $ & $ 2.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J050947-5456.7 & $77.4460 $ & $ -54.9466 $ & $ 0.58 $ & $ 0.035 $ & $ 4.05 $ & $ 15.1 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ 1$ & - \\
LCS-CL J050949-5227.3 & $77.4570 $ & $ -52.4554 $ & $ 0.64 $ & $ 0.037 $ & $ 3.49 $ & $ 12.6 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J051001-5535.0 & $77.5053 $ & $ -55.5844 $ & $ 0.35 $ & $ 0.025 $ & $ 4.79 $ & $ 11.9 $ & $ 2 $ & $ 4.0 $ & $ 21.0 $ & $ 3 $ & $ 6.4 $ & $ 0.39 $ & $ 0.39 $ & $ -$ & - \\
LCS-CL J051002-5117.8 & $77.5093 $ & $ -51.2975 $ & $ 0.49 $ & $ 0.034 $ & $ 3.29 $ & $ 13.2 $ & $ 2 $ & $ 1.5 $ & $ 15.8 $ & $ 3 $ & $ 1.8 $ & $ 0.17 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J051005-5519.7 & $77.5242 $ & $ -55.3288 $ & $ 0.39 $ & $ 0.032 $ & $ 3.92 $ & $ 17.2 $ & $ 2 $ & $ 1.2 $ & $ 29.4 $ & $ 3 $ & $ 2.2 $ & $ 0.06 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J051015-5237.4 & $77.5644 $ & $ -52.6245 $ & $ 0.32 $ & $ 0.027 $ & $ 3.26 $ & $ 12.1 $ & $ 3 $ & $ 3.4 $ & $ 13.1 $ & $ 3 $ & $ 3.6 $ & $ 0.09 $ & $ 0.31 $ & $ -$ & - \\
LCS-CL J051020-5433.9 & $77.5856 $ & $ -54.5664 $ & $ 0.43 $ & $ 0.032 $ & $ 4.40 $ & $ 15.1 $ & $ 2 $ & $ 1.1 $ & $ 21.8 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051024-5445.0 & $77.6009 $ & $ -54.7512 $ & $ 0.44 $ & $ 0.031 $ & $ 4.81 $ & $ 23.1 $ & $ 3 $ & $ 1.9 $ & $ 54.0 $ & $ 5 $ & $ 5.0 $ & $ 0.00 $ & $ 0.14 $ & $ -$ & 2 \\
LCS-CL J051025-5302.7 & $77.6050 $ & $ -53.0459 $ & $ 0.70 $ & $ 0.038 $ & $ 3.77 $ & $ 18.8 $ & $ 3 $ & $ 1.4 $ & $ - $ & $ - $ & $ - $ & $ 0.04 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J051026-5520.0 & $77.6108 $ & $ -55.3334 $ & $ 0.43 $ & $ 0.070 $ & $ 3.52 $ & $ 10.2 $ & $ 2 $ & $ 0.2 $ & $ 18.6 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051033-5616.0 & $77.6393 $ & $ -56.2671 $ & $ 0.74 $ & $ 0.038 $ & $ 3.79 $ & $ 18.0 $ & $ 3 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051035-5202.2 & $77.6467 $ & $ -52.0368 $ & $ 0.75 $ & $ 0.039 $ & $ 3.56 $ & $ 17.1 $ & $ 3 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051036-5124.4 & $77.6505 $ & $ -51.4073 $ & $ 0.47 $ & $ 0.032 $ & $ 5.36 $ & $ 23.0 $ & $ 3 $ & $ 2.8 $ & $ 41.0 $ & $ 4 $ & $ 5.7 $ & $ 0.06 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J051043-5426.7 & $77.6796 $ & $ -54.4463 $ & $ 0.60 $ & $ 0.036 $ & $ 3.87 $ & $ 17.2 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J051043-5240.0 & $77.6806 $ & $ -52.6679 $ & $ 0.60 $ & $ 0.036 $ & $ 4.16 $ & $ 17.0 $ & $ 3 $ & $ 2.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J051046-5108.9 & $77.6936 $ & $ -51.1487 $ & $ 0.62 $ & $ 0.038 $ & $ 3.46 $ & $ 14.2 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051052-5135.1 & $77.7173 $ & $ -51.5854 $ & $ 0.58 $ & $ 0.035 $ & $ 3.48 $ & $ 10.1 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J051052-4859.1 & $77.7196 $ & $ -48.9854 $ & $ 0.62 $ & $ 0.036 $ & $ 4.13 $ & $ 16.3 $ & $ 3 $ & $ 4.6 $ & $ - $ & $ - $ & $ - $ & $ 0.16 $ & $ 0.27 $ & $ -$ & - \\
LCS-CL J051056-5438.7 & $77.7364 $ & $ -54.6455 $ & $ 0.58 $ & $ 0.036 $ & $ 4.46 $ & $ 14.2 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J051057-5457.4 & $77.7400 $ & $ -54.9572 $ & $ 0.59 $ & $ 0.036 $ & $ 3.85 $ & $ 18.8 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051059-5209.3 & $77.7461 $ & $ -52.1558 $ & $ 0.57 $ & $ 0.035 $ & $ 3.83 $ & $ 12.2 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J051103-5100.8 & $77.7626 $ & $ -51.0139 $ & $ 0.50 $ & $ 0.033 $ & $ 3.93 $ & $ 18.3 $ & $ 3 $ & $ 3.5 $ & $ 36.8 $ & $ 4 $ & $ 6.5 $ & $ 0.21 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J051109-5531.3 & $77.7905 $ & $ -55.5218 $ & $ 0.60 $ & $ 0.036 $ & $ 3.60 $ & $ 11.0 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.03 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051114-4906.4 & $77.8088 $ & $ -49.1075 $ & $ 0.68 $ & $ 0.038 $ & $ 3.49 $ & $ 12.8 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ 1$ & - \\
LCS-CL J051115-5153.1 & $77.8165 $ & $ -51.8862 $ & $ 0.70 $ & $ 0.037 $ & $ 4.36 $ & $ 25.8 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J051120-5107.3 & $77.8350 $ & $ -51.1223 $ & $ 0.49 $ & $ 0.033 $ & $ 4.61 $ & $ 19.1 $ & $ 3 $ & $ 1.1 $ & $ 25.5 $ & $ 3 $ & $ 1.5 $ & $ 0.13 $ & $ 0.06 $ & $ 1$ & - \\
LCS-CL J051121-5110.6 & $77.8403 $ & $ -51.1775 $ & $ 0.49 $ & $ 0.033 $ & $ 3.79 $ & $ 18.2 $ & $ 3 $ & $ 0.8 $ & $ 35.4 $ & $ 4 $ & $ 2.0 $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J051122-5126.6 & $77.8437 $ & $ -51.4441 $ & $ 0.50 $ & $ 0.034 $ & $ 4.27 $ & $ 25.3 $ & $ 3 $ & $ 2.5 $ & $ 33.3 $ & $ 4 $ & $ 3.2 $ & $ 0.01 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J051126-5129.4 & $77.8611 $ & $ -51.4909 $ & $ 0.68 $ & $ 0.038 $ & $ 3.68 $ & $ 25.1 $ & $ 3 $ & $ 3.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.19 $ & $ 1$ & - \\
LCS-CL J051131-5014.9 & $77.8793 $ & $ -50.2500 $ & $ 0.55 $ & $ 0.034 $ & $ 4.08 $ & $ 23.1 $ & $ 3 $ & $ 4.4 $ & $ 46.3 $ & $ 5 $ & $ 10.1 $ & $ 0.01 $ & $ 0.13 $ & $ 1$ & - \\
LCS-CL J051132-4842.3 & $77.8862 $ & $ -48.7054 $ & $ 0.65 $ & $ 0.037 $ & $ 3.88 $ & $ 12.7 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J051133-5426.8 & $77.8909 $ & $ -54.4474 $ & $ 0.75 $ & $ 0.039 $ & $ 3.64 $ & $ 12.7 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J051136-5013.1 & $77.9020 $ & $ -50.2184 $ & $ 0.66 $ & $ 0.038 $ & $ 3.84 $ & $ 20.0 $ & $ 3 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.07 $ & $ 0.03 $ & $ 1$ & - \\
LCS-CL J051138-5123.8 & $77.9098 $ & $ -51.3982 $ & $ 0.55 $ & $ 0.034 $ & $ 4.55 $ & $ 17.0 $ & $ 2 $ & $ 0.4 $ & $ 22.5 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051139-5253.4 & $77.9126 $ & $ -52.8904 $ & $ 0.62 $ & $ 0.036 $ & $ 3.70 $ & $ 10.3 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051139-5204.2 & $77.9127 $ & $ -52.0714 $ & $ 0.62 $ & $ 0.039 $ & $ 3.27 $ & $ 12.1 $ & $ 2 $ & $ 2.3 $ & $ - $ & $ - $ & $ - $ & $ 0.19 $ & $ 0.27 $ & $ 1$ & - \\
LCS-CL J051144-5114.2 & $77.9343 $ & $ -51.2380 $ & $ 0.52 $ & $ 0.033 $ & $ 4.04 $ & $ 16.1 $ & $ 2 $ & $ 0.7 $ & $ 28.4 $ & $ 4 $ & $ 1.4 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & 2 \\
LCS-CL J051144-5305.0 & $77.9354 $ & $ -53.0841 $ & $ 0.44 $ & $ 0.031 $ & $ 4.01 $ & $ 11.8 $ & $ 2 $ & $ 1.7 $ & $ 21.5 $ & $ 3 $ & $ 2.9 $ & $ 0.07 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J051145-5530.5 & $77.9405 $ & $ -55.5089 $ & $ 0.57 $ & $ 0.034 $ & $ 5.06 $ & $ 15.6 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J051149-5117.9 & $77.9564 $ & $ -51.2990 $ & $ 0.60 $ & $ 0.036 $ & $ 3.65 $ & $ 14.7 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051150-5422.5 & $77.9615 $ & $ -54.3761 $ & $ 0.57 $ & $ 0.039 $ & $ 3.38 $ & $ 11.0 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.07 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J051156-5137.5 & $77.9856 $ & $ -51.6266 $ & $ 0.44 $ & $ 0.032 $ & $ 3.98 $ & $ 13.9 $ & $ 2 $ & $ 0.9 $ & $ 25.8 $ & $ 4 $ & $ 2.0 $ & $ 0.04 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J051158-5453.2 & $77.9956 $ & $ -54.8869 $ & $ 0.50 $ & $ 0.033 $ & $ 4.07 $ & $ 10.3 $ & $ 2 $ & $ 0.6 $ & $ 12.1 $ & $ 2 $ & $ 0.8 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J051204-5109.3 & $78.0167 $ & $ -51.1560 $ & $ 0.56 $ & $ 0.035 $ & $ 3.29 $ & $ 11.4 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.12 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J051204-5542.0 & $78.0206 $ & $ -55.7009 $ & $ 0.47 $ & $ 0.035 $ & $ 3.25 $ & $ 13.9 $ & $ 3 $ & $ 3.0 $ & $ 21.0 $ & $ 3 $ & $ 4.1 $ & $ 0.32 $ & $ 0.22 $ & $ 1$ & - \\
LCS-CL J051207-5142.0 & $78.0302 $ & $ -51.7013 $ & $ 0.52 $ & $ 0.033 $ & $ 5.15 $ & $ 27.8 $ & $ 3 $ & $ 0.9 $ & $ 40.4 $ & $ 4 $ & $ 1.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2 \\
LCS-CL J051207-5027.3 & $78.0324 $ & $ -50.4558 $ & $ 0.50 $ & $ 0.034 $ & $ 3.37 $ & $ 17.0 $ & $ 3 $ & $ 2.4 $ & $ 43.5 $ & $ 5 $ & $ 8.1 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J051211-5419.5 & $78.0472 $ & $ -54.3262 $ & $ 0.62 $ & $ 0.038 $ & $ 3.60 $ & $ 11.4 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J051215-4945.6 & $78.0628 $ & $ -49.7611 $ & $ 0.65 $ & $ 0.040 $ & $ 3.52 $ & $ 10.4 $ & $ 2 $ & $ 2.1 $ & $ - $ & $ - $ & $ - $ & $ 0.32 $ & $ 0.28 $ & $ -$ & - \\
LCS-CL J051224-5536.3 & $78.1015 $ & $ -55.6061 $ & $ 0.41 $ & $ 0.032 $ & $ 3.47 $ & $ 11.9 $ & $ 2 $ & $ 0.7 $ & $ 21.9 $ & $ 3 $ & $ 1.6 $ & $ 0.07 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051226-5021.0 & $78.1123 $ & $ -50.3514 $ & $ 0.50 $ & $ 0.036 $ & $ 3.33 $ & $ 14.1 $ & $ 3 $ & $ 1.1 $ & $ 27.5 $ & $ 4 $ & $ 2.2 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J051231-5139.9 & $78.1321 $ & $ -51.6651 $ & $ 0.57 $ & $ 0.035 $ & $ 4.29 $ & $ 20.7 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ -$ & 2 \\
LCS-CL J051235-5000.1 & $78.1495 $ & $ -50.0021 $ & $ 0.38 $ & $ 0.032 $ & $ 5.23 $ & $ 17.2 $ & $ 2 $ & $ 0.7 $ & $ 30.6 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051236-4837.2 & $78.1528 $ & $ -48.6215 $ & $ 0.29 $ & $ 0.026 $ & $ 3.93 $ & $ 15.6 $ & $ 2 $ & $ 0.7 $ & $ 22.0 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J051238-5013.5 & $78.1620 $ & $ -50.2261 $ & $ 0.75 $ & $ 0.039 $ & $ 3.54 $ & $ 18.1 $ & $ 3 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051239-5041.1 & $78.1633 $ & $ -50.6857 $ & $ 0.47 $ & $ 0.033 $ & $ 3.94 $ & $ 14.6 $ & $ 2 $ & $ 0.4 $ & $ 24.0 $ & $ 3 $ & $ 0.7 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051240-5223.1 & $78.1692 $ & $ -52.3855 $ & $ 0.58 $ & $ 0.035 $ & $ 3.63 $ & $ 10.3 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051241-5431.1 & $78.1730 $ & $ -54.5186 $ & $ 0.26 $ & $ 0.023 $ & $ 4.32 $ & $ 10.9 $ & $ 2 $ & $ 1.4 $ & $ 20.3 $ & $ 3 $ & $ 2.6 $ & $ 0.05 $ & $ 0.17 $ & $ 1$ & - \\
LCS-CL J051241-4949.5 & $78.1739 $ & $ -49.8251 $ & $ 0.47 $ & $ 0.033 $ & $ 4.75 $ & $ 11.0 $ & $ 2 $ & $ 0.6 $ & $ 17.4 $ & $ 3 $ & $ 0.9 $ & $ 0.04 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J051247-5514.5 & $78.1968 $ & $ -55.2425 $ & $ 0.39 $ & $ 0.032 $ & $ 3.92 $ & $ 13.1 $ & $ 2 $ & $ 0.5 $ & $ 24.7 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051247-5526.4 & $78.1990 $ & $ -55.4402 $ & $ 0.47 $ & $ 0.033 $ & $ 4.00 $ & $ 17.3 $ & $ 2 $ & $ 0.2 $ & $ 33.8 $ & $ 4 $ & $ 0.8 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051250-4919.8 & $78.2086 $ & $ -49.3306 $ & $ 0.23 $ & $ 0.023 $ & $ 3.39 $ & $ 13.4 $ & $ 2 $ & $ 1.8 $ & $ 16.3 $ & $ 3 $ & $ 2.1 $ & $ 0.00 $ & $ 0.14 $ & $ -$ & - \\
LCS-CL J051259-4849.8 & $78.2462 $ & $ -48.8316 $ & $ 0.52 $ & $ 0.033 $ & $ 4.76 $ & $ 18.2 $ & $ 2 $ & $ 1.8 $ & $ 25.7 $ & $ 3 $ & $ 2.8 $ & $ 0.00 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J051305-5022.6 & $78.2714 $ & $ -50.3781 $ & $ 0.50 $ & $ 0.034 $ & $ 3.65 $ & $ 21.5 $ & $ 3 $ & $ 2.1 $ & $ 33.4 $ & $ 4 $ & $ 3.3 $ & $ 0.06 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J051309-5143.7 & $78.2903 $ & $ -51.7293 $ & $ 0.62 $ & $ 0.036 $ & $ 4.13 $ & $ 24.2 $ & $ 3 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051310-5352.6 & $78.2926 $ & $ -53.8771 $ & $ 0.63 $ & $ 0.037 $ & $ 3.53 $ & $ 12.9 $ & $ 3 $ & $ 2.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.28 $ & $ 1$ & - \\
LCS-CL J051311-5355.7 & $78.2986 $ & $ -53.9298 $ & $ 0.60 $ & $ 0.036 $ & $ 3.30 $ & $ 13.3 $ & $ 3 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J051321-5118.3 & $78.3381 $ & $ -51.3051 $ & $ 0.67 $ & $ 0.037 $ & $ 3.36 $ & $ 10.4 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051324-5126.4 & $78.3541 $ & $ -51.4405 $ & $ 0.54 $ & $ 0.034 $ & $ 5.86 $ & $ 19.5 $ & $ 3 $ & $ 2.8 $ & $ 35.6 $ & $ 4 $ & $ 5.8 $ & $ 0.04 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J051340-5230.6 & $78.4168 $ & $ -52.5109 $ & $ 0.26 $ & $ 0.024 $ & $ 4.30 $ & $ 16.3 $ & $ 3 $ & $ 2.2 $ & $ 24.4 $ & $ 3 $ & $ 2.9 $ & $ 0.28 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J051341-5207.2 & $78.4242 $ & $ -52.1211 $ & $ 0.75 $ & $ 0.039 $ & $ 3.75 $ & $ 19.8 $ & $ 3 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J051346-5529.5 & $78.4457 $ & $ -55.4929 $ & $ 0.47 $ & $ 0.033 $ & $ 4.75 $ & $ 30.0 $ & $ 3 $ & $ 3.3 $ & $ 47.4 $ & $ 4 $ & $ 5.3 $ & $ 0.00 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J051351-4957.0 & $78.4654 $ & $ -49.9504 $ & $ 0.58 $ & $ 0.035 $ & $ 4.28 $ & $ 12.2 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051402-5142.3 & $78.5119 $ & $ -51.7061 $ & $ 0.54 $ & $ 0.034 $ & $ 4.39 $ & $ 21.4 $ & $ 3 $ & $ 3.6 $ & $ 60.8 $ & $ 5 $ & $ 9.0 $ & $ 0.40 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J051422-5238.8 & $78.5940 $ & $ -52.6477 $ & $ 0.55 $ & $ 0.035 $ & $ 3.81 $ & $ 11.9 $ & $ 2 $ & $ 2.9 $ & $ 15.8 $ & $ 3 $ & $ 4.0 $ & $ 0.14 $ & $ 0.16 $ & $ 1$ & - \\
LCS-CL J051426-5219.7 & $78.6104 $ & $ -52.3294 $ & $ 0.51 $ & $ 0.034 $ & $ 4.13 $ & $ 10.3 $ & $ 2 $ & $ 2.3 $ & $ 14.3 $ & $ 3 $ & $ 3.5 $ & $ 0.00 $ & $ 0.25 $ & $ 1$ & - \\
LCS-CL J051430-5056.6 & $78.6282 $ & $ -50.9445 $ & $ 0.51 $ & $ 0.033 $ & $ 4.33 $ & $ 14.2 $ & $ 2 $ & $ 0.6 $ & $ 19.8 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J051431-5407.4 & $78.6300 $ & $ -54.1245 $ & $ 0.68 $ & $ 0.044 $ & $ 3.58 $ & $ 10.2 $ & $ 2 $ & $ 3.9 $ & $ - $ & $ - $ & $ - $ & $ 0.46 $ & $ 0.36 $ & $ -$ & - \\
LCS-CL J051431-5301.7 & $78.6309 $ & $ -53.0285 $ & $ 0.53 $ & $ 0.034 $ & $ 4.32 $ & $ 13.3 $ & $ 2 $ & $ 2.6 $ & $ 17.2 $ & $ 3 $ & $ 3.3 $ & $ 0.26 $ & $ 0.24 $ & $ 1$ & - \\
LCS-CL J051436-5233.4 & $78.6506 $ & $ -52.5578 $ & $ 0.31 $ & $ 0.025 $ & $ 3.86 $ & $ 12.5 $ & $ 3 $ & $ 7.6 $ & $ 20.2 $ & $ 4 $ & $ 11.7 $ & $ 0.92 $ & $ 0.63 $ & $ 1$ & - \\
LCS-CL J051436-5254.3 & $78.6510 $ & $ -52.9065 $ & $ 0.47 $ & $ 0.033 $ & $ 3.49 $ & $ 15.8 $ & $ 2 $ & $ 0.8 $ & $ 21.4 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.06 $ & $ 1$ & - \\
LCS-CL J051439-4903.4 & $78.6643 $ & $ -49.0570 $ & $ 0.13 $ & $ 0.022 $ & $ 6.96 $ & $ 40.6 $ & $ 3 $ & $ 4.0 $ & $ 91.9 $ & $ 5 $ & $ 6.8 $ & $ 0.13 $ & $ 0.08 $ & $ -$ & 1 \\
LCS-CL J051440-5100.4 & $78.6699 $ & $ -51.0077 $ & $ 0.55 $ & $ 0.034 $ & $ 4.56 $ & $ 15.1 $ & $ 2 $ & $ 0.9 $ & $ 20.4 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J051444-5217.0 & $78.6840 $ & $ -52.2835 $ & $ 0.42 $ & $ 0.031 $ & $ 3.55 $ & $ 14.4 $ & $ 3 $ & $ 6.2 $ & $ 23.4 $ & $ 4 $ & $ 9.7 $ & $ 0.40 $ & $ 0.49 $ & $ 1$ & - \\
LCS-CL J051457-5159.1 & $78.7398 $ & $ -51.9852 $ & $ 0.53 $ & $ 0.034 $ & $ 3.82 $ & $ 11.1 $ & $ 2 $ & $ 1.1 $ & $ 12.8 $ & $ 2 $ & $ 1.3 $ & $ 0.04 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J051457-5143.7 & $78.7411 $ & $ -51.7291 $ & $ 0.73 $ & $ 0.038 $ & $ 4.49 $ & $ 26.7 $ & $ 3 $ & $ 1.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & 2 \\
LCS-CL J051459-4855.0 & $78.7466 $ & $ -48.9167 $ & $ 0.53 $ & $ 0.034 $ & $ 3.73 $ & $ 10.3 $ & $ 2 $ & $ 0.4 $ & $ 19.0 $ & $ 3 $ & $ 0.8 $ & $ 0.02 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J051511-5145.6 & $78.7961 $ & $ -51.7603 $ & $ 0.56 $ & $ 0.035 $ & $ 3.61 $ & $ 11.9 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051515-5136.7 & $78.8133 $ & $ -51.6131 $ & $ 0.61 $ & $ 0.038 $ & $ 3.47 $ & $ 18.0 $ & $ 3 $ & $ 2.7 $ & $ - $ & $ - $ & $ - $ & $ 0.17 $ & $ 0.23 $ & $ -$ & - \\
LCS-CL J051515-5043.3 & $78.8163 $ & $ -50.7232 $ & $ 0.50 $ & $ 0.036 $ & $ 3.38 $ & $ 15.9 $ & $ 2 $ & $ 0.6 $ & $ 22.8 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J051524-4933.2 & $78.8514 $ & $ -49.5538 $ & $ 0.38 $ & $ 0.031 $ & $ 3.91 $ & $ 11.2 $ & $ 2 $ & $ 0.6 $ & $ 15.8 $ & $ 2 $ & $ 1.0 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051524-5130.6 & $78.8539 $ & $ -51.5115 $ & $ 0.51 $ & $ 0.036 $ & $ 3.27 $ & $ 10.4 $ & $ 2 $ & $ 1.9 $ & $ 9.4 $ & $ 2 $ & $ 1.8 $ & $ 0.34 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J051527-4858.4 & $78.8643 $ & $ -48.9742 $ & $ 0.56 $ & $ 0.035 $ & $ 4.16 $ & $ 10.1 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051527-5252.5 & $78.8650 $ & $ -52.8755 $ & $ 0.27 $ & $ 0.024 $ & $ 3.42 $ & $ 13.2 $ & $ 2 $ & $ 0.4 $ & $ 13.2 $ & $ 2 $ & $ 0.3 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051549-5329.6 & $78.9542 $ & $ -53.4939 $ & $ 0.50 $ & $ 0.033 $ & $ 3.51 $ & $ 14.3 $ & $ 2 $ & $ 1.8 $ & $ 18.9 $ & $ 3 $ & $ 2.3 $ & $ 0.20 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J051558-5439.1 & $78.9952 $ & $ -54.6519 $ & $ 0.68 $ & $ 0.039 $ & $ 3.76 $ & $ 26.8 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & 2 \\
LCS-CL J051602-4943.7 & $79.0109 $ & $ -49.7284 $ & $ 0.70 $ & $ 0.041 $ & $ 3.18 $ & $ 10.4 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.17 $ & $ -$ & - \\
LCS-CL J051607-4855.1 & $79.0311 $ & $ -48.9193 $ & $ 0.59 $ & $ 0.035 $ & $ 5.31 $ & $ 31.2 $ & $ 3 $ & $ 2.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J051619-5421.9 & $79.0822 $ & $ -54.3656 $ & $ 0.29 $ & $ 0.024 $ & $ 3.65 $ & $ 16.0 $ & $ 3 $ & $ 2.3 $ & $ 33.1 $ & $ 4 $ & $ 4.7 $ & $ 0.19 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J051631-5315.6 & $79.1297 $ & $ -53.2613 $ & $ 0.56 $ & $ 0.036 $ & $ 3.98 $ & $ 11.4 $ & $ 2 $ & $ 1.4 $ & $ - $ & $ - $ & $ - $ & $ 0.19 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J051637-5430.0 & $79.1558 $ & $ -54.5005 $ & $ 0.28 $ & $ 0.023 $ & $ 6.51 $ & $ 56.6 $ & $ 5 $ & $ 18.5 $ & $ 137.4 $ & $ 7 $ & $ 27.7 $ & $ 0.56 $ & $ 0.39 $ & $ 1$ & 0,1,2,3,4,6 \\
LCS-CL J051643-5528.2 & $79.1804 $ & $ -55.4713 $ & $ 0.47 $ & $ 0.033 $ & $ 4.04 $ & $ 12.1 $ & $ 2 $ & $ 0.4 $ & $ 23.6 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051649-4959.3 & $79.2050 $ & $ -49.9883 $ & $ 0.49 $ & $ 0.034 $ & $ 3.27 $ & $ 12.3 $ & $ 2 $ & $ 1.4 $ & $ 12.9 $ & $ 2 $ & $ 1.4 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J051659-5422.1 & $79.2499 $ & $ -54.3683 $ & $ 0.23 $ & $ 0.022 $ & $ 3.73 $ & $ 12.2 $ & $ 2 $ & $ 1.0 $ & $ 19.9 $ & $ 3 $ & $ 1.7 $ & $ 0.03 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J051707-5438.2 & $79.2813 $ & $ -54.6379 $ & $ 0.43 $ & $ 0.032 $ & $ 3.95 $ & $ 12.2 $ & $ 2 $ & $ 1.6 $ & $ 18.5 $ & $ 3 $ & $ 2.5 $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J051722-4917.7 & $79.3452 $ & $ -49.2951 $ & $ 0.48 $ & $ 0.033 $ & $ 4.38 $ & $ 11.2 $ & $ 1 $ & $ 0.2 $ & $ 16.8 $ & $ 2 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051723-5325.5 & $79.3473 $ & $ -53.4252 $ & $ 0.37 $ & $ 0.031 $ & $ 6.10 $ & $ 29.2 $ & $ 3 $ & $ 1.2 $ & $ 51.7 $ & $ 4 $ & $ 2.5 $ & $ 0.08 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051757-5514.5 & $79.4905 $ & $ -55.2427 $ & $ 0.45 $ & $ 0.032 $ & $ 3.80 $ & $ 12.1 $ & $ 2 $ & $ 0.3 $ & $ 17.1 $ & $ 3 $ & $ 0.5 $ & $ 0.01 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J051759-5326.4 & $79.4990 $ & $ -53.4406 $ & $ 0.39 $ & $ 0.033 $ & $ 3.66 $ & $ 12.9 $ & $ 2 $ & $ 3.1 $ & $ 19.3 $ & $ 3 $ & $ 4.2 $ & $ 0.22 $ & $ 0.19 $ & $ 1$ & - \\
LCS-CL J051804-4833.1 & $79.5194 $ & $ -48.5522 $ & $ 0.44 $ & $ 0.032 $ & $ 4.07 $ & $ 19.3 $ & $ 2 $ & $ 0.7 $ & $ 28.1 $ & $ 3 $ & $ 1.1 $ & $ 0.13 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051804-5356.8 & $79.5205 $ & $ -53.9478 $ & $ 0.64 $ & $ 0.039 $ & $ 3.42 $ & $ 14.5 $ & $ 3 $ & $ 3.5 $ & $ - $ & $ - $ & $ - $ & $ 0.15 $ & $ 0.23 $ & $ 1$ & - \\
LCS-CL J051813-5327.2 & $79.5544 $ & $ -53.4548 $ & $ 0.62 $ & $ 0.037 $ & $ 3.52 $ & $ 11.9 $ & $ 2 $ & $ 2.9 $ & $ - $ & $ - $ & $ - $ & $ 0.31 $ & $ 0.24 $ & $ 1$ & - \\
LCS-CL J051817-5229.0 & $79.5734 $ & $ -52.4835 $ & $ 0.29 $ & $ 0.024 $ & $ 3.24 $ & $ 11.0 $ & $ 2 $ & $ 0.4 $ & $ 13.2 $ & $ 2 $ & $ 0.5 $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J051819-4900.6 & $79.5824 $ & $ -49.0110 $ & $ 0.58 $ & $ 0.036 $ & $ 4.46 $ & $ 19.8 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051824-4841.9 & $79.6004 $ & $ -48.6984 $ & $ 0.43 $ & $ 0.033 $ & $ 3.99 $ & $ 19.1 $ & $ 3 $ & $ 0.3 $ & $ 25.7 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J051833-5343.8 & $79.6385 $ & $ -53.7304 $ & $ 0.61 $ & $ 0.036 $ & $ 3.40 $ & $ 11.2 $ & $ 2 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.12 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J051838-4842.2 & $79.6624 $ & $ -48.7047 $ & $ 0.24 $ & $ 0.025 $ & $ 3.30 $ & $ 14.1 $ & $ 2 $ & $ 0.2 $ & $ 23.6 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051839-5435.0 & $79.6666 $ & $ -54.5849 $ & $ 0.52 $ & $ 0.035 $ & $ 4.24 $ & $ 14.9 $ & $ 2 $ & $ 0.5 $ & $ 16.0 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J051849-5240.0 & $79.7063 $ & $ -52.6673 $ & $ 0.73 $ & $ 0.040 $ & $ 3.16 $ & $ 14.2 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J051849-4856.9 & $79.7071 $ & $ -48.9487 $ & $ 0.22 $ & $ 0.024 $ & $ 3.27 $ & $ 10.7 $ & $ 2 $ & $ 1.2 $ & $ 19.2 $ & $ 3 $ & $ 2.1 $ & $ 0.05 $ & $ 0.14 $ & $ -$ & - \\
LCS-CL J051916-5008.9 & $79.8193 $ & $ -50.1493 $ & $ 0.49 $ & $ 0.034 $ & $ 3.62 $ & $ 13.1 $ & $ 2 $ & $ 1.1 $ & $ 14.5 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J051917-5243.4 & $79.8216 $ & $ -52.7249 $ & $ 0.72 $ & $ 0.039 $ & $ 3.44 $ & $ 11.7 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J051917-4857.2 & $79.8223 $ & $ -48.9536 $ & $ 0.58 $ & $ 0.036 $ & $ 4.09 $ & $ 20.4 $ & $ 2 $ & $ 2.1 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J051917-4845.7 & $79.8228 $ & $ -48.7619 $ & $ 0.23 $ & $ 0.022 $ & $ 3.37 $ & $ 14.9 $ & $ 2 $ & $ 0.9 $ & $ 34.5 $ & $ 4 $ & $ 2.1 $ & $ 0.00 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J051918-5441.4 & $79.8263 $ & $ -54.6906 $ & $ 0.31 $ & $ 0.024 $ & $ 4.98 $ & $ 15.3 $ & $ 2 $ & $ 1.1 $ & $ 25.5 $ & $ 3 $ & $ 2.0 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J051926-5310.9 & $79.8620 $ & $ -53.1824 $ & $ 0.67 $ & $ 0.040 $ & $ 3.38 $ & $ 11.3 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J051934-5022.4 & $79.8920 $ & $ -50.3740 $ & $ 0.56 $ & $ 0.036 $ & $ 4.19 $ & $ 12.9 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J051939-5128.9 & $79.9161 $ & $ -51.4820 $ & $ 0.75 $ & $ 0.039 $ & $ 3.77 $ & $ 16.4 $ & $ 3 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J051940-4857.5 & $79.9188 $ & $ -48.9589 $ & $ 0.30 $ & $ 0.026 $ & $ 3.39 $ & $ 10.1 $ & $ 2 $ & $ 1.6 $ & $ 18.4 $ & $ 3 $ & $ 2.7 $ & $ 0.20 $ & $ 0.17 $ & $ -$ & - \\
LCS-CL J051940-4829.0 & $79.9206 $ & $ -48.4845 $ & $ 0.51 $ & $ 0.034 $ & $ 3.81 $ & $ 18.1 $ & $ 3 $ & $ 5.8 $ & $ 22.3 $ & $ 4 $ & $ 7.2 $ & $ 0.00 $ & $ 0.33 $ & $ 1$ & - \\
LCS-CL J051947-5454.0 & $79.9478 $ & $ -54.9013 $ & $ 0.30 $ & $ 0.027 $ & $ 4.67 $ & $ 10.1 $ & $ 1 $ & $ 0.2 $ & $ 21.0 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J051959-5359.5 & $79.9964 $ & $ -53.9925 $ & $ 0.64 $ & $ 0.038 $ & $ 3.76 $ & $ 11.9 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052000-5448.1 & $80.0008 $ & $ -54.8027 $ & $ 0.40 $ & $ 0.032 $ & $ 4.11 $ & $ 15.8 $ & $ 2 $ & $ 0.8 $ & $ 20.7 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J052000-5435.8 & $80.0030 $ & $ -54.5975 $ & $ 0.40 $ & $ 0.032 $ & $ 4.13 $ & $ 17.9 $ & $ 2 $ & $ 0.9 $ & $ 22.4 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J052016-5346.8 & $80.0676 $ & $ -53.7811 $ & $ 0.22 $ & $ 0.023 $ & $ 4.16 $ & $ 18.3 $ & $ 2 $ & $ 1.1 $ & $ 25.9 $ & $ 3 $ & $ 1.7 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J052016-5355.7 & $80.0677 $ & $ -53.9291 $ & $ 0.62 $ & $ 0.036 $ & $ 4.01 $ & $ 13.0 $ & $ 2 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J052018-5043.7 & $80.0790 $ & $ -50.7291 $ & $ 0.65 $ & $ 0.038 $ & $ 4.13 $ & $ 17.2 $ & $ 3 $ & $ 0.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052023-5028.8 & $80.0997 $ & $ -50.4815 $ & $ 0.60 $ & $ 0.036 $ & $ 3.88 $ & $ 15.9 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052029-5448.7 & $80.1210 $ & $ -54.8120 $ & $ 0.43 $ & $ 0.032 $ & $ 4.32 $ & $ 11.8 $ & $ 2 $ & $ 0.1 $ & $ 21.7 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052029-5449.9 & $80.1234 $ & $ -54.8318 $ & $ 0.54 $ & $ 0.034 $ & $ 4.43 $ & $ 24.5 $ & $ 3 $ & $ 0.6 $ & $ 31.5 $ & $ 4 $ & $ 0.7 $ & $ 0.02 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052030-5036.9 & $80.1273 $ & $ -50.6164 $ & $ 0.68 $ & $ 0.042 $ & $ 3.42 $ & $ 19.8 $ & $ 3 $ & $ 2.0 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J052034-5136.1 & $80.1456 $ & $ -51.6025 $ & $ 0.62 $ & $ 0.036 $ & $ 3.38 $ & $ 10.2 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J052037-5043.2 & $80.1555 $ & $ -50.7206 $ & $ 0.56 $ & $ 0.035 $ & $ 3.43 $ & $ 10.0 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052037-5521.1 & $80.1557 $ & $ -55.3527 $ & $ 0.23 $ & $ 0.022 $ & $ 3.91 $ & $ 22.7 $ & $ 2 $ & $ 0.9 $ & $ 38.0 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J052041-5055.3 & $80.1713 $ & $ -50.9224 $ & $ 0.69 $ & $ 0.041 $ & $ 3.45 $ & $ 21.4 $ & $ 3 $ & $ 3.2 $ & $ - $ & $ - $ & $ - $ & $ 0.03 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J052048-5200.0 & $80.2006 $ & $ -52.0008 $ & $ 0.69 $ & $ 0.038 $ & $ 3.79 $ & $ 12.6 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J052052-5033.8 & $80.2184 $ & $ -50.5636 $ & $ 0.63 $ & $ 0.037 $ & $ 3.96 $ & $ 26.7 $ & $ 3 $ & $ 3.4 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.14 $ & $ -$ & - \\
LCS-CL J052110-4957.8 & $80.2919 $ & $ -49.9636 $ & $ 0.23 $ & $ 0.023 $ & $ 4.47 $ & $ 15.9 $ & $ 2 $ & $ 1.6 $ & $ 39.3 $ & $ 4 $ & $ 4.8 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052110-5031.0 & $80.2940 $ & $ -50.5179 $ & $ 0.63 $ & $ 0.036 $ & $ 4.09 $ & $ 12.6 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.12 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J052114-5104.3 & $80.3107 $ & $ -51.0718 $ & $ 0.70 $ & $ 0.038 $ & $ 5.60 $ & $ 61.8 $ & $ 4 $ & $ 3.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & 2,3 \\
LCS-CL J052115-5030.3 & $80.3149 $ & $ -50.5050 $ & $ 0.25 $ & $ 0.023 $ & $ 3.94 $ & $ 16.7 $ & $ 2 $ & $ 1.1 $ & $ 25.8 $ & $ 3 $ & $ 1.7 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J052120-5508.0 & $80.3351 $ & $ -55.1335 $ & $ 0.45 $ & $ 0.033 $ & $ 3.47 $ & $ 12.2 $ & $ 2 $ & $ 2.7 $ & $ 21.0 $ & $ 3 $ & $ 4.9 $ & $ 0.02 $ & $ 0.26 $ & $ 1$ & - \\
LCS-CL J052124-5451.4 & $80.3511 $ & $ -54.8578 $ & $ 0.54 $ & $ 0.036 $ & $ 3.37 $ & $ 16.2 $ & $ 3 $ & $ 2.0 $ & $ 22.9 $ & $ 4 $ & $ 2.8 $ & $ 0.21 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J052125-5024.1 & $80.3551 $ & $ -50.4023 $ & $ 0.73 $ & $ 0.039 $ & $ 4.14 $ & $ 14.7 $ & $ 3 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J052138-5108.7 & $80.4115 $ & $ -51.1464 $ & $ 0.72 $ & $ 0.039 $ & $ 3.68 $ & $ 13.1 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052140-5051.2 & $80.4186 $ & $ -50.8541 $ & $ 0.71 $ & $ 0.038 $ & $ 4.49 $ & $ 26.4 $ & $ 3 $ & $ 2.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052146-5351.2 & $80.4435 $ & $ -53.8534 $ & $ 0.71 $ & $ 0.038 $ & $ 3.35 $ & $ 21.7 $ & $ 3 $ & $ 4.0 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J052155-5106.0 & $80.4806 $ & $ -51.1006 $ & $ 0.70 $ & $ 0.039 $ & $ 3.60 $ & $ 15.7 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J052158-5458.2 & $80.4944 $ & $ -54.9715 $ & $ 0.50 $ & $ 0.034 $ & $ 3.38 $ & $ 11.6 $ & $ 2 $ & $ 2.2 $ & $ 16.1 $ & $ 3 $ & $ 2.9 $ & $ 0.34 $ & $ 0.13 $ & $ 1$ & - \\
LCS-CL J052158-4830.7 & $80.4951 $ & $ -48.5121 $ & $ 0.48 $ & $ 0.033 $ & $ 4.00 $ & $ 11.3 $ & $ 2 $ & $ 1.2 $ & $ 10.4 $ & $ 2 $ & $ 1.0 $ & $ 0.00 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J052159-5140.4 & $80.4984 $ & $ -51.6741 $ & $ 0.58 $ & $ 0.035 $ & $ 5.23 $ & $ 20.0 $ & $ 3 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J052200-5027.0 & $80.5034 $ & $ -50.4502 $ & $ 0.56 $ & $ 0.034 $ & $ 6.03 $ & $ 64.0 $ & $ 4 $ & $ 4.8 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.20 $ & $ -$ & 2,3 \\
LCS-CL J052206-5436.8 & $80.5286 $ & $ -54.6141 $ & $ 0.59 $ & $ 0.037 $ & $ 3.81 $ & $ 12.4 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J052213-5544.8 & $80.5563 $ & $ -55.7473 $ & $ 0.15 $ & $ 0.020 $ & $ 3.88 $ & $ 11.7 $ & $ 2 $ & $ 1.8 $ & $ 15.8 $ & $ 2 $ & $ 2.6 $ & $ 0.06 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J052224-5041.9 & $80.6032 $ & $ -50.6991 $ & $ 0.57 $ & $ 0.034 $ & $ 4.68 $ & $ 24.0 $ & $ 3 $ & $ 2.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J052231-5107.3 & $80.6330 $ & $ -51.1231 $ & $ 0.57 $ & $ 0.037 $ & $ 3.92 $ & $ 13.9 $ & $ 3 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J052234-5122.9 & $80.6421 $ & $ -51.3827 $ & $ 0.52 $ & $ 0.035 $ & $ 3.85 $ & $ 13.8 $ & $ 2 $ & $ 1.4 $ & $ 15.0 $ & $ 3 $ & $ 1.4 $ & $ 0.04 $ & $ 0.16 $ & $ 1$ & - \\
LCS-CL J052241-5507.3 & $80.6720 $ & $ -55.1217 $ & $ 0.27 $ & $ 0.025 $ & $ 3.83 $ & $ 11.0 $ & $ 2 $ & $ 1.8 $ & $ 13.3 $ & $ 2 $ & $ 2.1 $ & $ 0.05 $ & $ 0.17 $ & $ 1$ & - \\
LCS-CL J052241-5112.3 & $80.6744 $ & $ -51.2060 $ & $ 0.64 $ & $ 0.037 $ & $ 3.97 $ & $ 18.3 $ & $ 3 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.06 $ & $ 1$ & - \\
LCS-CL J052244-5014.1 & $80.6869 $ & $ -50.2351 $ & $ 0.56 $ & $ 0.036 $ & $ 3.11 $ & $ 10.3 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J052244-5454.6 & $80.6870 $ & $ -54.9107 $ & $ 0.73 $ & $ 0.039 $ & $ 3.98 $ & $ 17.1 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052254-5103.8 & $80.7275 $ & $ -51.0641 $ & $ 0.55 $ & $ 0.035 $ & $ 3.89 $ & $ 10.8 $ & $ 2 $ & $ 1.2 $ & $ 15.6 $ & $ 3 $ & $ 1.8 $ & $ 0.00 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J052304-5116.9 & $80.7678 $ & $ -51.2818 $ & $ 0.53 $ & $ 0.034 $ & $ 3.56 $ & $ 16.4 $ & $ 3 $ & $ 7.1 $ & $ 26.3 $ & $ 4 $ & $ 11.6 $ & $ 0.38 $ & $ 0.39 $ & $ -$ & - \\
LCS-CL J052306-5558.3 & $80.7781 $ & $ -55.9731 $ & $ 0.44 $ & $ 0.032 $ & $ 4.02 $ & $ 12.7 $ & $ 2 $ & $ 1.0 $ & $ 14.4 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J052310-5150.5 & $80.7934 $ & $ -51.8431 $ & $ 0.67 $ & $ 0.039 $ & $ 3.99 $ & $ 11.7 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J052328-5137.3 & $80.8675 $ & $ -51.6225 $ & $ 0.50 $ & $ 0.033 $ & $ 4.46 $ & $ 13.0 $ & $ 2 $ & $ 0.6 $ & $ 19.8 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J052335-5116.8 & $80.8998 $ & $ -51.2807 $ & $ 0.44 $ & $ 0.032 $ & $ 5.80 $ & $ 23.1 $ & $ 3 $ & $ 3.1 $ & $ 40.8 $ & $ 4 $ & $ 6.7 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052344-5451.5 & $80.9345 $ & $ -54.8588 $ & $ 0.51 $ & $ 0.034 $ & $ 3.60 $ & $ 10.0 $ & $ 2 $ & $ 1.1 $ & $ 12.7 $ & $ 2 $ & $ 1.4 $ & $ 0.02 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J052350-5436.0 & $80.9604 $ & $ -54.6012 $ & $ 0.74 $ & $ 0.039 $ & $ 3.30 $ & $ 11.4 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052409-5143.1 & $81.0381 $ & $ -51.7189 $ & $ 0.71 $ & $ 0.039 $ & $ 3.15 $ & $ 15.9 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.01 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052414-5100.3 & $81.0612 $ & $ -51.0059 $ & $ 0.24 $ & $ 0.023 $ & $ 5.08 $ & $ 25.2 $ & $ 2 $ & $ 1.4 $ & $ 41.2 $ & $ 4 $ & $ 2.6 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052420-5214.2 & $81.0861 $ & $ -52.2370 $ & $ 0.72 $ & $ 0.041 $ & $ 3.39 $ & $ 14.8 $ & $ 3 $ & $ 1.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052425-5150.5 & $81.1079 $ & $ -51.8426 $ & $ 0.75 $ & $ 0.039 $ & $ 3.48 $ & $ 14.9 $ & $ 3 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052431-5523.6 & $81.1293 $ & $ -55.3948 $ & $ 0.20 $ & $ 0.026 $ & $ 3.82 $ & $ 16.9 $ & $ 2 $ & $ 1.6 $ & $ 23.1 $ & $ 3 $ & $ 2.2 $ & $ 0.10 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J052442-5550.5 & $81.1761 $ & $ -55.8428 $ & $ 0.20 $ & $ 0.022 $ & $ 5.12 $ & $ 38.1 $ & $ 3 $ & $ 5.7 $ & $ 56.5 $ & $ 5 $ & $ 8.3 $ & $ 0.23 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J052444-5340.1 & $81.1834 $ & $ -53.6691 $ & $ 0.25 $ & $ 0.023 $ & $ 3.95 $ & $ 15.6 $ & $ 2 $ & $ 0.7 $ & $ 26.0 $ & $ 3 $ & $ 1.2 $ & $ 0.01 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052502-5144.1 & $81.2614 $ & $ -51.7352 $ & $ 0.24 $ & $ 0.024 $ & $ 3.70 $ & $ 10.8 $ & $ 2 $ & $ 0.7 $ & $ 12.2 $ & $ 2 $ & $ 0.8 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J052503-5444.1 & $81.2631 $ & $ -54.7357 $ & $ 0.69 $ & $ 0.043 $ & $ 3.69 $ & $ 19.4 $ & $ 3 $ & $ 2.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052505-5439.0 & $81.2745 $ & $ -54.6507 $ & $ 0.50 $ & $ 0.035 $ & $ 3.56 $ & $ 11.4 $ & $ 2 $ & $ 3.8 $ & $ 15.2 $ & $ 3 $ & $ 5.4 $ & $ 0.24 $ & $ 0.34 $ & $ -$ & - \\
LCS-CL J052506-5111.8 & $81.2779 $ & $ -51.1973 $ & $ 0.29 $ & $ 0.024 $ & $ 3.87 $ & $ 11.9 $ & $ 2 $ & $ 0.5 $ & $ 18.9 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J052509-5459.4 & $81.2912 $ & $ -54.9913 $ & $ 0.73 $ & $ 0.041 $ & $ 3.18 $ & $ 11.8 $ & $ 2 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.18 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J052510-5517.4 & $81.2929 $ & $ -55.2912 $ & $ 0.15 $ & $ 0.020 $ & $ 4.84 $ & $ 25.1 $ & $ 3 $ & $ 2.9 $ & $ 52.3 $ & $ 4 $ & $ 6.6 $ & $ 0.16 $ & $ 0.09 $ & $ -$ & 0 \\
LCS-CL J052516-5134.1 & $81.3178 $ & $ -51.5684 $ & $ 0.22 $ & $ 0.023 $ & $ 4.98 $ & $ 21.6 $ & $ 3 $ & $ 1.5 $ & $ 40.3 $ & $ 4 $ & $ 2.9 $ & $ 0.15 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052537-5312.6 & $81.4059 $ & $ -53.2107 $ & $ 0.37 $ & $ 0.038 $ & $ 3.99 $ & $ 13.6 $ & $ 2 $ & $ 0.3 $ & $ 22.9 $ & $ 3 $ & $ 0.6 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052539-5612.6 & $81.4131 $ & $ -56.2115 $ & $ 0.13 $ & $ 0.025 $ & $ 3.85 $ & $ 19.8 $ & $ 3 $ & $ 3.1 $ & $ 41.2 $ & $ 4 $ & $ 7.6 $ & $ 0.11 $ & $ 0.13 $ & $ 1$ & 0,2 \\
LCS-CL J052552-5458.6 & $81.4672 $ & $ -54.9775 $ & $ 0.63 $ & $ 0.039 $ & $ 3.74 $ & $ 27.2 $ & $ 4 $ & $ 13.1 $ & $ - $ & $ - $ & $ - $ & $ 0.35 $ & $ 0.56 $ & $ 1$ & - \\
LCS-CL J052613-5258.4 & $81.5564 $ & $ -52.9743 $ & $ 0.71 $ & $ 0.040 $ & $ 3.46 $ & $ 10.4 $ & $ 3 $ & $ 3.2 $ & $ - $ & $ - $ & $ - $ & $ 0.31 $ & $ 0.35 $ & $ 1$ & - \\
LCS-CL J052616-5531.3 & $81.5677 $ & $ -55.5227 $ & $ 0.50 $ & $ 0.033 $ & $ 3.93 $ & $ 11.2 $ & $ 2 $ & $ 0.3 $ & $ 14.0 $ & $ 2 $ & $ 0.5 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052620-5527.8 & $81.5841 $ & $ -55.4645 $ & $ 0.45 $ & $ 0.034 $ & $ 3.36 $ & $ 12.2 $ & $ 2 $ & $ 2.3 $ & $ 19.2 $ & $ 3 $ & $ 3.9 $ & $ 0.00 $ & $ 0.22 $ & $ -$ & - \\
LCS-CL J052621-5102.7 & $81.5878 $ & $ -51.0463 $ & $ 0.59 $ & $ 0.041 $ & $ 3.53 $ & $ 14.3 $ & $ 2 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.10 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J052627-5156.0 & $81.6147 $ & $ -51.9345 $ & $ 0.29 $ & $ 0.027 $ & $ 3.41 $ & $ 12.5 $ & $ 2 $ & $ 1.0 $ & $ 25.0 $ & $ 3 $ & $ 2.2 $ & $ 0.09 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J052636-4955.0 & $81.6536 $ & $ -49.9169 $ & $ 0.56 $ & $ 0.037 $ & $ 3.94 $ & $ 10.7 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.14 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J052643-4942.5 & $81.6818 $ & $ -49.7093 $ & $ 0.50 $ & $ 0.033 $ & $ 4.51 $ & $ 18.8 $ & $ 3 $ & $ 5.2 $ & $ 32.1 $ & $ 4 $ & $ 9.3 $ & $ 0.26 $ & $ 0.30 $ & $ 1$ & - \\
LCS-CL J052656-5208.4 & $81.7349 $ & $ -52.1413 $ & $ 0.20 $ & $ 0.021 $ & $ 5.10 $ & $ 12.0 $ & $ 2 $ & $ 1.6 $ & $ 15.8 $ & $ 3 $ & $ 2.1 $ & $ 0.09 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J052703-5325.4 & $81.7630 $ & $ -53.4245 $ & $ 0.43 $ & $ 0.032 $ & $ 4.76 $ & $ 14.2 $ & $ 2 $ & $ 0.9 $ & $ 25.9 $ & $ 3 $ & $ 1.6 $ & $ 0.16 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J052709-5536.4 & $81.7888 $ & $ -55.6075 $ & $ 0.38 $ & $ 0.033 $ & $ 3.50 $ & $ 12.7 $ & $ 2 $ & $ 0.6 $ & $ 23.7 $ & $ 3 $ & $ 1.3 $ & $ 0.05 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052714-5436.6 & $81.8096 $ & $ -54.6111 $ & $ 0.49 $ & $ 0.033 $ & $ 4.77 $ & $ 17.8 $ & $ 2 $ & $ 2.2 $ & $ 27.0 $ & $ 3 $ & $ 3.5 $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J052722-5128.4 & $81.8452 $ & $ -51.4740 $ & $ 0.66 $ & $ 0.040 $ & $ 3.29 $ & $ 10.6 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J052735-5214.0 & $81.8973 $ & $ -52.2349 $ & $ 0.74 $ & $ 0.040 $ & $ 3.32 $ & $ 13.2 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052739-5201.4 & $81.9158 $ & $ -52.0249 $ & $ 0.74 $ & $ 0.039 $ & $ 3.74 $ & $ 21.0 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052744-5318.5 & $81.9366 $ & $ -53.3088 $ & $ 0.49 $ & $ 0.033 $ & $ 3.53 $ & $ 14.9 $ & $ 3 $ & $ 4.2 $ & $ 24.5 $ & $ 4 $ & $ 6.6 $ & $ 0.31 $ & $ 0.30 $ & $ 1$ & - \\
LCS-CL J052752-5359.4 & $81.9669 $ & $ -53.9912 $ & $ 0.57 $ & $ 0.036 $ & $ 4.88 $ & $ 11.2 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J052753-5339.4 & $81.9730 $ & $ -53.6576 $ & $ 0.61 $ & $ 0.036 $ & $ 4.84 $ & $ 18.0 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052808-5308.5 & $82.0367 $ & $ -53.1425 $ & $ 0.69 $ & $ 0.039 $ & $ 3.24 $ & $ 17.5 $ & $ 3 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.04 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052810-5148.6 & $82.0444 $ & $ -51.8110 $ & $ 0.69 $ & $ 0.037 $ & $ 4.52 $ & $ 27.0 $ & $ 3 $ & $ 2.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & 2 \\
LCS-CL J052812-5518.5 & $82.0518 $ & $ -55.3086 $ & $ 0.68 $ & $ 0.044 $ & $ 3.35 $ & $ 10.1 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.14 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J052816-5443.5 & $82.0692 $ & $ -54.7261 $ & $ 0.46 $ & $ 0.033 $ & $ 3.62 $ & $ 12.1 $ & $ 2 $ & $ 0.2 $ & $ 16.7 $ & $ 3 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J052841-5421.0 & $82.1735 $ & $ -54.3516 $ & $ 0.50 $ & $ 0.033 $ & $ 4.94 $ & $ 12.0 $ & $ 2 $ & $ 0.2 $ & $ 23.5 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J052841-5206.0 & $82.1736 $ & $ -52.1011 $ & $ 0.26 $ & $ 0.022 $ & $ 3.25 $ & $ 16.9 $ & $ 3 $ & $ 6.0 $ & $ 32.0 $ & $ 4 $ & $ 10.5 $ & $ 0.57 $ & $ 0.36 $ & $ 1$ & - \\
LCS-CL J052849-5146.9 & $82.2053 $ & $ -51.7819 $ & $ 0.74 $ & $ 0.039 $ & $ 3.35 $ & $ 12.7 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J052850-5300.2 & $82.2112 $ & $ -53.0046 $ & $ 0.49 $ & $ 0.033 $ & $ 4.12 $ & $ 11.3 $ & $ 2 $ & $ 0.3 $ & $ 23.7 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052852-5218.6 & $82.2183 $ & $ -52.3106 $ & $ 0.32 $ & $ 0.025 $ & $ 3.35 $ & $ 10.0 $ & $ 2 $ & $ 0.5 $ & $ 22.1 $ & $ 3 $ & $ 1.1 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J052915-5453.9 & $82.3134 $ & $ -54.8987 $ & $ 0.62 $ & $ 0.039 $ & $ 3.19 $ & $ 13.0 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J052922-5210.4 & $82.3427 $ & $ -52.1745 $ & $ 0.25 $ & $ 0.026 $ & $ 3.24 $ & $ 10.1 $ & $ 2 $ & $ 1.0 $ & $ 21.7 $ & $ 3 $ & $ 2.3 $ & $ 0.06 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J052932-5327.2 & $82.3844 $ & $ -53.4538 $ & $ 0.58 $ & $ 0.035 $ & $ 3.62 $ & $ 11.0 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J052948-5007.5 & $82.4527 $ & $ -50.1259 $ & $ 0.62 $ & $ 0.038 $ & $ 3.56 $ & $ 27.6 $ & $ 4 $ & $ 7.4 $ & $ - $ & $ - $ & $ - $ & $ 0.04 $ & $ 0.21 $ & $ 1$ & - \\
LCS-CL J052951-5516.1 & $82.4659 $ & $ -55.2699 $ & $ 0.65 $ & $ 0.037 $ & $ 4.54 $ & $ 20.4 $ & $ 3 $ & $ 2.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.07 $ & $ 1$ & 2 \\
LCS-CL J052956-5211.5 & $82.4856 $ & $ -52.1917 $ & $ 0.27 $ & $ 0.023 $ & $ 3.32 $ & $ 12.9 $ & $ 2 $ & $ 1.2 $ & $ 30.6 $ & $ 4 $ & $ 3.1 $ & $ 0.00 $ & $ 0.10 $ & $ 1$ & - \\
LCS-CL J052957-5409.6 & $82.4898 $ & $ -54.1611 $ & $ 0.72 $ & $ 0.038 $ & $ 3.45 $ & $ 19.0 $ & $ 4 $ & $ 7.4 $ & $ - $ & $ - $ & $ - $ & $ 0.13 $ & $ 0.41 $ & $ 1$ & - \\
LCS-CL J053007-4957.0 & $82.5314 $ & $ -49.9506 $ & $ 0.17 $ & $ 0.021 $ & $ 5.31 $ & $ 11.3 $ & $ 2 $ & $ 0.9 $ & $ 20.6 $ & $ 3 $ & $ 2.0 $ & $ 0.00 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J053014-5104.3 & $82.5595 $ & $ -51.0721 $ & $ 0.55 $ & $ 0.034 $ & $ 4.20 $ & $ 11.3 $ & $ 2 $ & $ 0.9 $ & $ 15.3 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J053018-5201.4 & $82.5761 $ & $ -52.0244 $ & $ 0.46 $ & $ 0.032 $ & $ 3.97 $ & $ 13.6 $ & $ 2 $ & $ 1.1 $ & $ 28.3 $ & $ 4 $ & $ 2.2 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J053022-5208.9 & $82.5945 $ & $ -52.1484 $ & $ 0.25 $ & $ 0.023 $ & $ 4.71 $ & $ 14.7 $ & $ 2 $ & $ 1.4 $ & $ 36.4 $ & $ 4 $ & $ 4.0 $ & $ 0.00 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J053024-5337.2 & $82.6034 $ & $ -53.6202 $ & $ 0.70 $ & $ 0.040 $ & $ 3.75 $ & $ 12.4 $ & $ 3 $ & $ 3.6 $ & $ - $ & $ - $ & $ - $ & $ 0.24 $ & $ 0.32 $ & $ -$ & - \\
LCS-CL J053029-5340.7 & $82.6211 $ & $ -53.6790 $ & $ 0.56 $ & $ 0.035 $ & $ 4.49 $ & $ 11.9 $ & $ 2 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J053036-5213.4 & $82.6526 $ & $ -52.2236 $ & $ 0.68 $ & $ 0.039 $ & $ 3.22 $ & $ 12.7 $ & $ 3 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J053048-5129.8 & $82.7035 $ & $ -51.4981 $ & $ 0.69 $ & $ 0.039 $ & $ 3.58 $ & $ 11.7 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J053052-5520.9 & $82.7182 $ & $ -55.3490 $ & $ 0.69 $ & $ 0.038 $ & $ 3.71 $ & $ 13.4 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & 2 \\
LCS-CL J053108-5111.9 & $82.7843 $ & $ -51.1988 $ & $ 0.58 $ & $ 0.035 $ & $ 4.08 $ & $ 16.8 $ & $ 2 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.20 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J053108-5310.5 & $82.7849 $ & $ -53.1766 $ & $ 0.75 $ & $ 0.039 $ & $ 3.92 $ & $ 12.0 $ & $ 2 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J053119-5001.2 & $82.8295 $ & $ -50.0207 $ & $ 0.27 $ & $ 0.024 $ & $ 3.87 $ & $ 11.1 $ & $ 2 $ & $ 2.6 $ & $ 17.1 $ & $ 3 $ & $ 4.3 $ & $ 0.17 $ & $ 0.18 $ & $ -$ & - \\
LCS-CL J053126-5522.9 & $82.8611 $ & $ -55.3822 $ & $ 0.74 $ & $ 0.039 $ & $ 3.47 $ & $ 10.1 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J053132-4953.1 & $82.8872 $ & $ -49.8852 $ & $ 0.69 $ & $ 0.042 $ & $ 3.48 $ & $ 12.7 $ & $ 3 $ & $ 1.5 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J053137-5100.2 & $82.9071 $ & $ -51.0038 $ & $ 0.44 $ & $ 0.034 $ & $ 4.07 $ & $ 12.8 $ & $ 2 $ & $ 2.3 $ & $ 17.2 $ & $ 3 $ & $ 3.0 $ & $ 0.13 $ & $ 0.20 $ & $ -$ & - \\
LCS-CL J053143-5202.1 & $82.9295 $ & $ -52.0354 $ & $ 0.69 $ & $ 0.038 $ & $ 4.14 $ & $ 22.1 $ & $ 3 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J053154-5156.3 & $82.9761 $ & $ -51.9393 $ & $ 0.74 $ & $ 0.038 $ & $ 3.63 $ & $ 31.7 $ & $ 4 $ & $ 1.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J053154-5520.5 & $82.9787 $ & $ -55.3420 $ & $ 0.26 $ & $ 0.023 $ & $ 4.38 $ & $ 45.9 $ & $ 4 $ & $ 2.8 $ & $ 106.3 $ & $ 5 $ & $ 4.5 $ & $ 0.02 $ & $ 0.05 $ & $ -$ & 2,6 \\
LCS-CL J053203-5000.7 & $83.0163 $ & $ -50.0127 $ & $ 0.19 $ & $ 0.021 $ & $ 4.08 $ & $ 12.4 $ & $ 2 $ & $ 1.5 $ & $ 24.4 $ & $ 3 $ & $ 3.4 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J053205-5217.0 & $83.0220 $ & $ -52.2836 $ & $ 0.49 $ & $ 0.034 $ & $ 4.39 $ & $ 10.4 $ & $ 2 $ & $ 0.8 $ & $ 20.9 $ & $ 3 $ & $ 2.3 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J053208-5102.4 & $83.0373 $ & $ -51.0412 $ & $ 0.58 $ & $ 0.035 $ & $ 3.82 $ & $ 12.8 $ & $ 2 $ & $ 1.4 $ & $ - $ & $ - $ & $ - $ & $ 0.07 $ & $ 0.14 $ & $ -$ & - \\
LCS-CL J053221-5323.1 & $83.0902 $ & $ -53.3863 $ & $ 0.63 $ & $ 0.038 $ & $ 3.70 $ & $ 14.2 $ & $ 3 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J053224-5131.6 & $83.1002 $ & $ -51.5278 $ & $ 0.56 $ & $ 0.034 $ & $ 4.28 $ & $ 10.6 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.13 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J053227-5302.4 & $83.1160 $ & $ -53.0408 $ & $ 0.75 $ & $ 0.039 $ & $ 3.70 $ & $ 10.8 $ & $ 3 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.39 $ & $ 0.24 $ & $ -$ & - \\
LCS-CL J053237-5013.3 & $83.1571 $ & $ -50.2225 $ & $ 0.37 $ & $ 0.036 $ & $ 4.26 $ & $ 11.0 $ & $ 2 $ & $ 0.3 $ & $ 20.1 $ & $ 3 $ & $ 0.7 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J053243-5244.6 & $83.1829 $ & $ -52.7441 $ & $ 0.27 $ & $ 0.024 $ & $ 3.83 $ & $ 17.8 $ & $ 2 $ & $ 1.0 $ & $ 26.3 $ & $ 3 $ & $ 1.5 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J053251-5255.0 & $83.2127 $ & $ -52.9175 $ & $ 0.63 $ & $ 0.036 $ & $ 3.72 $ & $ 11.1 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J053258-5331.0 & $83.2435 $ & $ -53.5180 $ & $ 0.29 $ & $ 0.023 $ & $ 4.40 $ & $ 14.7 $ & $ 2 $ & $ 0.8 $ & $ 28.9 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J053331-4949.9 & $83.3797 $ & $ -49.8319 $ & $ 0.59 $ & $ 0.037 $ & $ 4.04 $ & $ 12.0 $ & $ 3 $ & $ 3.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.27 $ & $ 1$ & - \\
LCS-CL J053335-5218.3 & $83.3990 $ & $ -52.3057 $ & $ 0.47 $ & $ 0.032 $ & $ 3.76 $ & $ 14.4 $ & $ 2 $ & $ 1.0 $ & $ 21.5 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.06 $ & $ 1$ & - \\
LCS-CL J053339-5353.2 & $83.4128 $ & $ -53.8879 $ & $ 0.28 $ & $ 0.024 $ & $ 4.71 $ & $ 18.2 $ & $ 3 $ & $ 3.1 $ & $ 38.4 $ & $ 4 $ & $ 7.0 $ & $ 0.12 $ & $ 0.15 $ & $ 1$ & - \\
LCS-CL J053345-5257.6 & $83.4385 $ & $ -52.9616 $ & $ 0.58 $ & $ 0.035 $ & $ 3.57 $ & $ 12.5 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.05 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J053354-5219.0 & $83.4756 $ & $ -52.3172 $ & $ 0.75 $ & $ 0.038 $ & $ 3.27 $ & $ 17.1 $ & $ 3 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J053418-5222.1 & $83.5755 $ & $ -52.3697 $ & $ 0.48 $ & $ 0.033 $ & $ 3.52 $ & $ 10.8 $ & $ 2 $ & $ 1.6 $ & $ 12.1 $ & $ 3 $ & $ 1.7 $ & $ 0.11 $ & $ 0.22 $ & $ -$ & - \\
LCS-CL J053426-5328.2 & $83.6087 $ & $ -53.4702 $ & $ 0.62 $ & $ 0.036 $ & $ 3.91 $ & $ 11.0 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J053427-5202.0 & $83.6135 $ & $ -52.0337 $ & $ 0.48 $ & $ 0.033 $ & $ 4.71 $ & $ 18.7 $ & $ 3 $ & $ 1.9 $ & $ 34.2 $ & $ 4 $ & $ 4.3 $ & $ 0.00 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J053500-5217.8 & $83.7508 $ & $ -52.2979 $ & $ 0.50 $ & $ 0.034 $ & $ 4.36 $ & $ 11.8 $ & $ 2 $ & $ 0.9 $ & $ 12.9 $ & $ 2 $ & $ 0.9 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J053501-5320.6 & $83.7554 $ & $ -53.3448 $ & $ 0.53 $ & $ 0.034 $ & $ 4.80 $ & $ 16.0 $ & $ 3 $ & $ 3.5 $ & $ 25.5 $ & $ 4 $ & $ 5.2 $ & $ 0.25 $ & $ 0.34 $ & $ -$ & 2 \\
LCS-CL J053516-5224.8 & $83.8194 $ & $ -52.4146 $ & $ 0.23 $ & $ 0.022 $ & $ 3.57 $ & $ 10.6 $ & $ 2 $ & $ 0.5 $ & $ 11.6 $ & $ 2 $ & $ 0.6 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J053524-5226.7 & $83.8512 $ & $ -52.4457 $ & $ 0.70 $ & $ 0.040 $ & $ 3.70 $ & $ 17.3 $ & $ 3 $ & $ 0.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J053531-5050.7 & $83.8810 $ & $ -50.8456 $ & $ 0.58 $ & $ 0.035 $ & $ 4.25 $ & $ 12.5 $ & $ 2 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J053544-5229.2 & $83.9335 $ & $ -52.4875 $ & $ 0.40 $ & $ 0.034 $ & $ 3.72 $ & $ 11.8 $ & $ 2 $ & $ 0.3 $ & $ 15.9 $ & $ 3 $ & $ 0.5 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J053605-5338.7 & $84.0220 $ & $ -53.6463 $ & $ 0.61 $ & $ 0.036 $ & $ 4.08 $ & $ 14.0 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J053608-5157.8 & $84.0363 $ & $ -51.9638 $ & $ 0.47 $ & $ 0.032 $ & $ 3.86 $ & $ 10.4 $ & $ 2 $ & $ 1.2 $ & $ 24.2 $ & $ 4 $ & $ 3.0 $ & $ 0.00 $ & $ 0.15 $ & $ -$ & - \\
LCS-CL J053617-5155.1 & $84.0716 $ & $ -51.9190 $ & $ 0.57 $ & $ 0.035 $ & $ 4.27 $ & $ 14.9 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J053637-5142.2 & $84.1566 $ & $ -51.7050 $ & $ 0.29 $ & $ 0.024 $ & $ 4.12 $ & $ 15.2 $ & $ 2 $ & $ 1.7 $ & $ 23.9 $ & $ 3 $ & $ 3.3 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J053658-5302.4 & $84.2434 $ & $ -53.0406 $ & $ 0.49 $ & $ 0.033 $ & $ 4.80 $ & $ 12.3 $ & $ 2 $ & $ 1.7 $ & $ 21.5 $ & $ 3 $ & $ 2.9 $ & $ 0.21 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J053739-5041.1 & $84.4138 $ & $ -50.6858 $ & $ 0.73 $ & $ 0.040 $ & $ 3.55 $ & $ 11.1 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J053806-4949.3 & $84.5260 $ & $ -49.8231 $ & $ 0.69 $ & $ 0.039 $ & $ 3.31 $ & $ 16.0 $ & $ 3 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J053812-5040.9 & $84.5522 $ & $ -50.6819 $ & $ 0.26 $ & $ 0.024 $ & $ 3.45 $ & $ 12.1 $ & $ 3 $ & $ 4.7 $ & $ 23.1 $ & $ 4 $ & $ 8.6 $ & $ 0.40 $ & $ 0.39 $ & $ -$ & - \\
LCS-CL J053822-5009.3 & $84.5958 $ & $ -50.1566 $ & $ 0.40 $ & $ 0.040 $ & $ 4.77 $ & $ 14.0 $ & $ 2 $ & $ 1.3 $ & $ 15.1 $ & $ 3 $ & $ 1.5 $ & $ 0.07 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J053823-5028.4 & $84.5964 $ & $ -50.4747 $ & $ 0.75 $ & $ 0.038 $ & $ 3.23 $ & $ 10.2 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J053825-5305.6 & $84.6059 $ & $ -53.0948 $ & $ 0.71 $ & $ 0.039 $ & $ 3.19 $ & $ 14.2 $ & $ 3 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.08 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J053827-5338.2 & $84.6152 $ & $ -53.6375 $ & $ 0.66 $ & $ 0.042 $ & $ 3.75 $ & $ 15.8 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J053849-5345.9 & $84.7049 $ & $ -53.7663 $ & $ 0.38 $ & $ 0.031 $ & $ 3.94 $ & $ 16.7 $ & $ 2 $ & $ 2.0 $ & $ 33.6 $ & $ 4 $ & $ 3.5 $ & $ 0.21 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J053850-5341.5 & $84.7099 $ & $ -53.6918 $ & $ 0.41 $ & $ 0.032 $ & $ 3.85 $ & $ 27.3 $ & $ 3 $ & $ 0.8 $ & $ 39.2 $ & $ 4 $ & $ 1.1 $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J053855-5324.5 & $84.7296 $ & $ -53.4099 $ & $ 0.22 $ & $ 0.022 $ & $ 5.37 $ & $ 11.7 $ & $ 2 $ & $ 1.4 $ & $ 29.8 $ & $ 3 $ & $ 3.6 $ & $ 0.17 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J053903-5336.9 & $84.7657 $ & $ -53.6161 $ & $ 0.64 $ & $ 0.038 $ & $ 4.51 $ & $ 16.8 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J053938-5056.1 & $84.9119 $ & $ -50.9359 $ & $ 0.39 $ & $ 0.031 $ & $ 4.65 $ & $ 16.4 $ & $ 2 $ & $ 2.2 $ & $ 35.1 $ & $ 4 $ & $ 5.9 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J053949-5352.8 & $84.9550 $ & $ -53.8810 $ & $ 0.50 $ & $ 0.033 $ & $ 4.37 $ & $ 20.0 $ & $ 3 $ & $ 2.1 $ & $ 33.1 $ & $ 4 $ & $ 3.5 $ & $ 0.00 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J054016-5346.3 & $85.0669 $ & $ -53.7730 $ & $ 0.19 $ & $ 0.023 $ & $ 3.93 $ & $ 10.2 $ & $ 2 $ & $ 1.1 $ & $ 12.1 $ & $ 2 $ & $ 1.3 $ & $ 0.12 $ & $ 0.10 $ & $ -$ & - \\
LCS-CL J054044-5147.2 & $85.1864 $ & $ -51.7877 $ & $ 0.55 $ & $ 0.035 $ & $ 4.53 $ & $ 11.8 $ & $ 2 $ & $ 1.5 $ & $ 15.7 $ & $ 3 $ & $ 2.0 $ & $ 0.19 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J054052-5328.9 & $85.2196 $ & $ -53.4824 $ & $ 0.71 $ & $ 0.040 $ & $ 3.96 $ & $ 10.2 $ & $ 2 $ & $ 0.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J054056-5311.8 & $85.2364 $ & $ -53.1979 $ & $ 0.44 $ & $ 0.033 $ & $ 3.92 $ & $ 10.2 $ & $ 2 $ & $ 3.0 $ & $ 14.1 $ & $ 3 $ & $ 4.3 $ & $ 0.14 $ & $ 0.39 $ & $ -$ & - \\
LCS-CL J054101-5253.9 & $85.2576 $ & $ -52.8999 $ & $ 0.63 $ & $ 0.037 $ & $ 4.15 $ & $ 14.3 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054109-5133.9 & $85.2906 $ & $ -51.5660 $ & $ 0.63 $ & $ 0.036 $ & $ 3.77 $ & $ 21.9 $ & $ 3 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J054111-5209.7 & $85.2972 $ & $ -52.1618 $ & $ 0.75 $ & $ 0.038 $ & $ 3.34 $ & $ 10.1 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J054126-5252.7 & $85.3590 $ & $ -52.8787 $ & $ 0.68 $ & $ 0.038 $ & $ 3.29 $ & $ 13.8 $ & $ 2 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ 1$ & - \\
LCS-CL J054126-5143.2 & $85.3605 $ & $ -51.7215 $ & $ 0.37 $ & $ 0.031 $ & $ 4.30 $ & $ 11.9 $ & $ 2 $ & $ 1.3 $ & $ 33.1 $ & $ 4 $ & $ 3.5 $ & $ 0.20 $ & $ 0.08 $ & $ 1$ & - \\
LCS-CL J054159-5036.8 & $85.4975 $ & $ -50.6139 $ & $ 0.44 $ & $ 0.033 $ & $ 3.50 $ & $ 10.2 $ & $ 2 $ & $ 1.2 $ & $ 23.8 $ & $ 3 $ & $ 3.4 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J054203-5301.0 & $85.5162 $ & $ -53.0178 $ & $ 0.64 $ & $ 0.041 $ & $ 3.58 $ & $ 11.0 $ & $ 2 $ & $ 1.3 $ & $ - $ & $ - $ & $ - $ & $ 0.16 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J054204-5343.2 & $85.5174 $ & $ -53.7207 $ & $ 0.56 $ & $ 0.035 $ & $ 4.79 $ & $ 13.5 $ & $ 2 $ & $ 1.8 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J054209-5104.8 & $85.5382 $ & $ -51.0803 $ & $ 0.65 $ & $ 0.039 $ & $ 3.67 $ & $ 11.4 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054219-5057.6 & $85.5829 $ & $ -50.9615 $ & $ 0.38 $ & $ 0.032 $ & $ 4.24 $ & $ 12.4 $ & $ 2 $ & $ 0.4 $ & $ 25.5 $ & $ 3 $ & $ 1.0 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054252-5238.8 & $85.7179 $ & $ -52.6474 $ & $ 0.52 $ & $ 0.034 $ & $ 5.18 $ & $ 19.5 $ & $ 2 $ & $ 0.4 $ & $ 34.8 $ & $ 4 $ & $ 1.2 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054320-5208.8 & $85.8339 $ & $ -52.1467 $ & $ 0.58 $ & $ 0.036 $ & $ 3.43 $ & $ 12.3 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054322-5219.8 & $85.8447 $ & $ -52.3315 $ & $ 0.51 $ & $ 0.034 $ & $ 4.90 $ & $ 20.7 $ & $ 2 $ & $ 1.1 $ & $ 34.4 $ & $ 4 $ & $ 2.0 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J054332-5056.8 & $85.8834 $ & $ -50.9477 $ & $ 0.44 $ & $ 0.031 $ & $ 6.40 $ & $ 52.0 $ & $ 4 $ & $ 5.3 $ & $ 85.0 $ & $ 5 $ & $ 8.5 $ & $ 0.02 $ & $ 0.12 $ & $ -$ & 2 \\
LCS-CL J054334-5357.7 & $85.8949 $ & $ -53.9624 $ & $ 0.33 $ & $ 0.024 $ & $ 4.57 $ & $ 15.1 $ & $ 3 $ & $ 2.0 $ & $ 38.3 $ & $ 4 $ & $ 5.7 $ & $ 0.15 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054335-5437.4 & $85.8984 $ & $ -54.6246 $ & $ 0.38 $ & $ 0.033 $ & $ 3.94 $ & $ 10.8 $ & $ 2 $ & $ 0.4 $ & $ 18.2 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054345-5149.6 & $85.9403 $ & $ -51.8278 $ & $ 0.50 $ & $ 0.033 $ & $ 4.18 $ & $ 27.5 $ & $ 3 $ & $ 3.2 $ & $ 51.0 $ & $ 5 $ & $ 5.3 $ & $ 0.23 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J054348-5038.7 & $85.9539 $ & $ -50.6454 $ & $ 0.33 $ & $ 0.026 $ & $ 3.69 $ & $ 12.7 $ & $ 2 $ & $ 1.3 $ & $ 14.2 $ & $ 2 $ & $ 1.3 $ & $ 0.18 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J054350-5236.0 & $85.9602 $ & $ -52.6009 $ & $ 0.69 $ & $ 0.038 $ & $ 4.04 $ & $ 11.7 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.06 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J054351-5112.4 & $85.9635 $ & $ -51.2071 $ & $ 0.33 $ & $ 0.024 $ & $ 5.58 $ & $ 20.7 $ & $ 2 $ & $ 1.8 $ & $ 43.2 $ & $ 4 $ & $ 3.4 $ & $ 0.09 $ & $ 0.12 $ & $ -$ & 2 \\
LCS-CL J054358-5313.8 & $85.9925 $ & $ -53.2304 $ & $ 0.29 $ & $ 0.023 $ & $ 5.28 $ & $ 17.0 $ & $ 2 $ & $ 0.9 $ & $ 34.5 $ & $ 4 $ & $ 2.3 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & 2 \\
LCS-CL J054402-5103.5 & $86.0088 $ & $ -51.0583 $ & $ 0.33 $ & $ 0.030 $ & $ 3.40 $ & $ 10.7 $ & $ 2 $ & $ 0.9 $ & $ 22.2 $ & $ 3 $ & $ 2.1 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054405-5024.5 & $86.0229 $ & $ -50.4099 $ & $ 0.31 $ & $ 0.024 $ & $ 3.83 $ & $ 15.5 $ & $ 2 $ & $ 0.9 $ & $ 18.3 $ & $ 3 $ & $ 1.4 $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054408-5050.7 & $86.0337 $ & $ -50.8458 $ & $ 0.30 $ & $ 0.028 $ & $ 4.01 $ & $ 12.0 $ & $ 2 $ & $ 0.9 $ & $ 14.9 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054414-5342.1 & $86.0608 $ & $ -53.7018 $ & $ 0.52 $ & $ 0.034 $ & $ 3.81 $ & $ 12.6 $ & $ 2 $ & $ 0.8 $ & $ 17.5 $ & $ 3 $ & $ 1.0 $ & $ 0.01 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J054451-5047.2 & $86.2128 $ & $ -50.7876 $ & $ 0.22 $ & $ 0.023 $ & $ 3.21 $ & $ 11.3 $ & $ 2 $ & $ 1.7 $ & $ 19.3 $ & $ 3 $ & $ 3.3 $ & $ 0.00 $ & $ 0.13 $ & $ 1$ & - \\
LCS-CL J054458-5046.7 & $86.2435 $ & $ -50.7790 $ & $ 0.66 $ & $ 0.039 $ & $ 3.37 $ & $ 10.8 $ & $ 2 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054501-5458.7 & $86.2580 $ & $ -54.9792 $ & $ 0.40 $ & $ 0.032 $ & $ 4.44 $ & $ 10.3 $ & $ 2 $ & $ 0.3 $ & $ 20.3 $ & $ 3 $ & $ 0.8 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J054508-5105.2 & $86.2853 $ & $ -51.0868 $ & $ 0.74 $ & $ 0.039 $ & $ 4.63 $ & $ 15.0 $ & $ 3 $ & $ 0.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ 1$ & - \\
LCS-CL J054510-5450.0 & $86.2937 $ & $ -54.8337 $ & $ 0.16 $ & $ 0.021 $ & $ 4.71 $ & $ 11.5 $ & $ 2 $ & $ 1.1 $ & $ 20.4 $ & $ 3 $ & $ 2.0 $ & $ 0.08 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054516-5022.1 & $86.3172 $ & $ -50.3699 $ & $ 0.32 $ & $ 0.023 $ & $ 4.88 $ & $ 10.1 $ & $ 2 $ & $ 0.5 $ & $ 23.6 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J054520-5047.2 & $86.3334 $ & $ -50.7882 $ & $ 0.22 $ & $ 0.022 $ & $ 3.87 $ & $ 10.9 $ & $ 2 $ & $ 1.2 $ & $ 18.9 $ & $ 3 $ & $ 2.4 $ & $ 0.06 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J054526-5120.0 & $86.3615 $ & $ -51.3342 $ & $ 0.68 $ & $ 0.040 $ & $ 3.86 $ & $ 17.6 $ & $ 3 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J054539-4956.0 & $86.4162 $ & $ -49.9347 $ & $ 0.72 $ & $ 0.039 $ & $ 3.50 $ & $ 13.1 $ & $ 3 $ & $ 0.5 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054555-5122.1 & $86.4812 $ & $ -51.3698 $ & $ 0.75 $ & $ 0.040 $ & $ 3.40 $ & $ 14.0 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J054556-5448.4 & $86.4848 $ & $ -54.8078 $ & $ 0.39 $ & $ 0.039 $ & $ 3.11 $ & $ 11.8 $ & $ 2 $ & $ 1.1 $ & $ 15.2 $ & $ 3 $ & $ 1.4 $ & $ 0.04 $ & $ 0.12 $ & $ 1$ & - \\
LCS-CL J054556-5132.3 & $86.4864 $ & $ -51.5400 $ & $ 0.70 $ & $ 0.039 $ & $ 4.50 $ & $ 14.8 $ & $ 3 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.04 $ & $ -$ & - \\
LCS-CL J054603-5148.9 & $86.5128 $ & $ -51.8166 $ & $ 0.56 $ & $ 0.035 $ & $ 3.43 $ & $ 11.3 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054610-5338.2 & $86.5428 $ & $ -53.6369 $ & $ 0.43 $ & $ 0.032 $ & $ 4.05 $ & $ 11.9 $ & $ 2 $ & $ 0.8 $ & $ 19.6 $ & $ 3 $ & $ 1.4 $ & $ 0.00 $ & $ 0.09 $ & $ -$ & - \\
LCS-CL J054619-5200.0 & $86.5833 $ & $ -52.0010 $ & $ 0.63 $ & $ 0.038 $ & $ 3.94 $ & $ 12.0 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054653-5550.4 & $86.7244 $ & $ -55.8409 $ & $ 0.50 $ & $ 0.035 $ & $ 3.56 $ & $ 10.1 $ & $ 2 $ & $ 3.2 $ & $ 15.2 $ & $ 3 $ & $ 4.7 $ & $ 0.39 $ & $ 0.22 $ & $ 1$ & - \\
LCS-CL J054654-5142.5 & $86.7261 $ & $ -51.7097 $ & $ 0.34 $ & $ 0.025 $ & $ 3.45 $ & $ 12.8 $ & $ 2 $ & $ 1.4 $ & $ 15.1 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J054654-5125.3 & $86.7291 $ & $ -51.4219 $ & $ 0.33 $ & $ 0.024 $ & $ 4.50 $ & $ 20.4 $ & $ 2 $ & $ 1.0 $ & $ 31.7 $ & $ 3 $ & $ 1.6 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J054710-5112.0 & $86.7940 $ & $ -51.2013 $ & $ 0.28 $ & $ 0.024 $ & $ 3.83 $ & $ 32.8 $ & $ 3 $ & $ 6.9 $ & $ 53.2 $ & $ 5 $ & $ 12.1 $ & $ 0.00 $ & $ 0.12 $ & $ -$ & - \\
LCS-CL J054712-5559.5 & $86.8001 $ & $ -55.9932 $ & $ 0.61 $ & $ 0.036 $ & $ 4.03 $ & $ 11.4 $ & $ 2 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.19 $ & $ 0.07 $ & $ -$ & - \\
LCS-CL J054712-5552.1 & $86.8016 $ & $ -55.8696 $ & $ 0.72 $ & $ 0.043 $ & $ 3.30 $ & $ 16.4 $ & $ 3 $ & $ 2.7 $ & $ - $ & $ - $ & $ - $ & $ 0.21 $ & $ 0.16 $ & $ -$ & - \\
LCS-CL J054717-5604.6 & $86.8248 $ & $ -56.0768 $ & $ 0.75 $ & $ 0.041 $ & $ 3.30 $ & $ 13.4 $ & $ 3 $ & $ 1.2 $ & $ - $ & $ - $ & $ - $ & $ 0.02 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054720-4957.2 & $86.8344 $ & $ -49.9548 $ & $ 0.41 $ & $ 0.034 $ & $ 3.42 $ & $ 13.5 $ & $ 2 $ & $ 2.0 $ & $ 21.3 $ & $ 3 $ & $ 3.2 $ & $ 0.05 $ & $ 0.25 $ & $ -$ & - \\
LCS-CL J054721-5549.0 & $86.8383 $ & $ -55.8183 $ & $ 0.67 $ & $ 0.037 $ & $ 5.40 $ & $ 44.0 $ & $ 4 $ & $ 6.6 $ & $ - $ & $ - $ & $ - $ & $ 0.11 $ & $ 0.23 $ & $ -$ & 2 \\
LCS-CL J054726-5248.0 & $86.8624 $ & $ -52.8012 $ & $ 0.44 $ & $ 0.032 $ & $ 4.58 $ & $ 15.3 $ & $ 2 $ & $ 0.6 $ & $ 21.6 $ & $ 3 $ & $ 0.9 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054727-5617.5 & $86.8656 $ & $ -56.2929 $ & $ 0.57 $ & $ 0.036 $ & $ 3.99 $ & $ 14.4 $ & $ 2 $ & $ 2.2 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J054742-5548.5 & $86.9259 $ & $ -55.8099 $ & $ 0.50 $ & $ 0.033 $ & $ 4.34 $ & $ 20.7 $ & $ 3 $ & $ 2.6 $ & $ 45.5 $ & $ 5 $ & $ 5.7 $ & $ 0.16 $ & $ 0.12 $ & $ -$ & 2 \\
LCS-CL J054744-5047.2 & $86.9371 $ & $ -50.7879 $ & $ 0.31 $ & $ 0.025 $ & $ 4.15 $ & $ 14.2 $ & $ 2 $ & $ 0.3 $ & $ 16.4 $ & $ 2 $ & $ 0.3 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054747-5614.7 & $86.9468 $ & $ -56.2450 $ & $ 0.67 $ & $ 0.037 $ & $ 4.47 $ & $ 26.7 $ & $ 3 $ & $ 3.7 $ & $ - $ & $ - $ & $ - $ & $ 0.09 $ & $ 0.20 $ & $ -$ & - \\
LCS-CL J054759-5008.4 & $86.9973 $ & $ -50.1413 $ & $ 0.34 $ & $ 0.038 $ & $ 3.78 $ & $ 12.0 $ & $ 2 $ & $ 1.9 $ & $ 23.2 $ & $ 3 $ & $ 3.5 $ & $ 0.26 $ & $ 0.05 $ & $ 1$ & - \\
LCS-CL J054808-5004.6 & $87.0363 $ & $ -50.0770 $ & $ 0.68 $ & $ 0.043 $ & $ 3.39 $ & $ 10.8 $ & $ 2 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ 1$ & - \\
LCS-CL J054809-5039.8 & $87.0379 $ & $ -50.6650 $ & $ 0.58 $ & $ 0.035 $ & $ 4.04 $ & $ 13.0 $ & $ 2 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.19 $ & $ 0.07 $ & $ 1$ & - \\
LCS-CL J054811-5556.0 & $87.0472 $ & $ -55.9337 $ & $ 0.61 $ & $ 0.038 $ & $ 3.81 $ & $ 18.0 $ & $ 3 $ & $ 2.4 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.10 $ & $ -$ & 2 \\
LCS-CL J054825-5151.4 & $87.1044 $ & $ -51.8569 $ & $ 0.51 $ & $ 0.034 $ & $ 3.79 $ & $ 13.3 $ & $ 2 $ & $ 0.5 $ & $ 19.2 $ & $ 3 $ & $ 0.7 $ & $ 0.00 $ & $ 0.05 $ & $ -$ & - \\
LCS-CL J054835-4952.8 & $87.1468 $ & $ -49.8812 $ & $ 0.42 $ & $ 0.033 $ & $ 3.76 $ & $ 10.0 $ & $ 2 $ & $ 0.5 $ & $ 11.5 $ & $ 2 $ & $ 0.6 $ & $ 0.00 $ & $ 0.03 $ & $ -$ & - \\
LCS-CL J054839-5157.8 & $87.1651 $ & $ -51.9645 $ & $ 0.52 $ & $ 0.034 $ & $ 3.26 $ & $ 14.2 $ & $ 2 $ & $ 1.1 $ & $ 24.5 $ & $ 4 $ & $ 1.9 $ & $ 0.02 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J054841-5348.1 & $87.1715 $ & $ -53.8021 $ & $ 0.40 $ & $ 0.031 $ & $ 3.72 $ & $ 14.5 $ & $ 2 $ & $ 0.3 $ & $ 16.8 $ & $ 3 $ & $ 0.4 $ & $ 0.00 $ & $ 0.00 $ & $ -$ & - \\
LCS-CL J054844-5155.0 & $87.1839 $ & $ -51.9178 $ & $ 0.56 $ & $ 0.036 $ & $ 4.13 $ & $ 16.7 $ & $ 2 $ & $ 1.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.11 $ & $ 1$ & - \\
LCS-CL J054853-5155.1 & $87.2222 $ & $ -51.9199 $ & $ 0.38 $ & $ 0.043 $ & $ 3.72 $ & $ 11.8 $ & $ 2 $ & $ 1.2 $ & $ 15.2 $ & $ 3 $ & $ 1.5 $ & $ 0.04 $ & $ 0.09 $ & $ 1$ & - \\
LCS-CL J054914-5550.7 & $87.3124 $ & $ -55.8455 $ & $ 0.69 $ & $ 0.042 $ & $ 3.50 $ & $ 10.1 $ & $ 2 $ & $ 0.3 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J054923-5135.5 & $87.3494 $ & $ -51.5931 $ & $ 0.27 $ & $ 0.026 $ & $ 4.59 $ & $ 11.4 $ & $ 2 $ & $ 0.8 $ & $ 16.8 $ & $ 3 $ & $ 1.3 $ & $ 0.00 $ & $ 0.11 $ & $ -$ & - \\
LCS-CL J054924-5006.2 & $87.3519 $ & $ -50.1049 $ & $ 0.59 $ & $ 0.036 $ & $ 4.12 $ & $ 18.5 $ & $ 2 $ & $ 0.6 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J054933-5227.0 & $87.3905 $ & $ -52.4517 $ & $ 0.44 $ & $ 0.032 $ & $ 3.99 $ & $ 17.6 $ & $ 2 $ & $ 1.0 $ & $ 22.1 $ & $ 3 $ & $ 1.2 $ & $ 0.00 $ & $ 0.06 $ & $ -$ & 2 \\
LCS-CL J054947-5009.6 & $87.4495 $ & $ -50.1601 $ & $ 0.73 $ & $ 0.040 $ & $ 3.57 $ & $ 18.1 $ & $ 3 $ & $ 3.1 $ & $ - $ & $ - $ & $ - $ & $ 0.28 $ & $ 0.21 $ & $ -$ & - \\
LCS-CL J054953-5355.9 & $87.4711 $ & $ -53.9326 $ & $ 0.44 $ & $ 0.032 $ & $ 3.47 $ & $ 17.0 $ & $ 3 $ & $ 5.5 $ & $ 21.5 $ & $ 4 $ & $ 6.8 $ & $ 0.18 $ & $ 0.37 $ & $ 1$ & - \\
LCS-CL J055007-5043.0 & $87.5316 $ & $ -50.7183 $ & $ 0.66 $ & $ 0.040 $ & $ 3.44 $ & $ 12.1 $ & $ 2 $ & $ 0.1 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.02 $ & $ -$ & - \\
LCS-CL J055008-5441.3 & $87.5344 $ & $ -54.6889 $ & $ 0.53 $ & $ 0.037 $ & $ 3.18 $ & $ 30.9 $ & $ 4 $ & $ 7.7 $ & $ 52.2 $ & $ 5 $ & $ 13.5 $ & $ 0.04 $ & $ 0.14 $ & $ 1$ & - \\
LCS-CL J055019-5019.6 & $87.5813 $ & $ -50.3269 $ & $ 0.66 $ & $ 0.037 $ & $ 4.28 $ & $ 39.7 $ & $ 4 $ & $ 1.0 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J055023-5052.0 & $87.5998 $ & $ -50.8667 $ & $ 0.29 $ & $ 0.025 $ & $ 3.74 $ & $ 16.0 $ & $ 3 $ & $ 5.0 $ & $ 32.2 $ & $ 4 $ & $ 10.3 $ & $ 0.14 $ & $ 0.40 $ & $ 1$ & - \\
LCS-CL J055034-5012.8 & $87.6426 $ & $ -50.2149 $ & $ 0.60 $ & $ 0.036 $ & $ 3.96 $ & $ 16.0 $ & $ 2 $ & $ 1.7 $ & $ - $ & $ - $ & $ - $ & $ 0.18 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J055043-5019.5 & $87.6812 $ & $ -50.3257 $ & $ 0.63 $ & $ 0.036 $ & $ 3.53 $ & $ 11.2 $ & $ 2 $ & $ 1.6 $ & $ - $ & $ - $ & $ - $ & $ 0.19 $ & $ 0.13 $ & $ -$ & - \\
LCS-CL J055104-5223.4 & $87.7702 $ & $ -52.3913 $ & $ 0.73 $ & $ 0.040 $ & $ 3.80 $ & $ 18.6 $ & $ 3 $ & $ 0.9 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.01 $ & $ -$ & - \\
LCS-CL J055129-5557.8 & $87.8746 $ & $ -55.9640 $ & $ 0.49 $ & $ 0.034 $ & $ 3.31 $ & $ 10.9 $ & $ 2 $ & $ 1.0 $ & $ 14.7 $ & $ 3 $ & $ 1.4 $ & $ 0.00 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J055146-5217.1 & $87.9446 $ & $ -52.2853 $ & $ 0.70 $ & $ 0.038 $ & $ 3.63 $ & $ 19.3 $ & $ 3 $ & $ 0.7 $ & $ - $ & $ - $ & $ - $ & $ 0.00 $ & $ 0.06 $ & $ -$ & - \\
LCS-CL J055147-5531.5 & $87.9496 $ & $ -55.5260 $ & $ 0.49 $ & $ 0.033 $ & $ 4.60 $ & $ 12.0 $ & $ 2 $ & $ 0.8 $ & $ 16.8 $ & $ 3 $ & $ 1.3 $ & $ 0.04 $ & $ 0.08 $ & $ -$ & - \\
LCS-CL J055227-5617.9 & $88.1136 $ & $ -56.2999 $ & $ 0.40 $ & $ 0.039 $ & $ 3.44 $ & $ 17.4 $ & $ 3 $ & $ 4.3 $ & $ 19.3 $ & $ 3 $ & $ 5.0 $ & $ 0.00 $ & $ 0.21 $ & $ 1$ & - \\
LCS-CL J055412-5552.8 & $88.5529 $ & $ -55.8805 $ & $ 0.44 $ & $ 0.032 $ & $ 3.56 $ & $ 13.3 $ & $ 2 $ & $ 2.8 $ & $ 21.8 $ & $ 3 $ & $ 5.1 $ & $ 0.00 $ & $ 0.14 $ & $ -$ & -

\enddata 

\tablecomments{The same as Table \ref{tab:clusters}, except for clusters selected in the 5 h field. }
\end{deluxetable}
